Noise or Signal: The Role of Image Backgrounds in Object Recognition

We assess the tendency of state-of-the-art object recognition models to depend on signals from image backgrounds. We create a toolkit for disentangling foreground and background signal on ImageNet images, and find that (a) models can achieve non-trivial accuracy by relying on the background alone, (b) models often misclassify images even in the presence of correctly classified foregrounds--up to 87.5% of the time with adversarially chosen backgrounds, and (c) more accurate models tend to depend on backgrounds less. Our analysis of backgrounds brings us closer to understanding which correlations machine learning models use, and how they determine models' out of distribution performance.

==> plots/adaptive_overfitting.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width={0.75\textwidth},
height={6cm},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.03,0.03)}, anchor=south west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={ImageNet Accuracy},
xmajorgrids,
xmin=0.55, xmax=0.9,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Accuracy on synthetic datasets},
ymajorgrids,
ymin=0.0714668649334266, ymax=0.940262189319989,
ytick style={color=white!33.3333333333333!black}
]
\addplot [only marks, mark=x, draw=color0, fill=color0, opacity=0.8, colormap/viridis]
table{%
x                      y
0.7512 0.163918757467145
0.78658 0.188291517323775
0.8218 0.196654719235364
0.78934 0.169175627240143
0.78468 0.207168458781362
0.78196 0.166069295101553
0.7877 0.195698924731183
0.80902 0.214814814814815
0.7695 0.185663082437276
0.80328 0.201433691756272
0.78846 0.201433691756272
0.73314 0.159378733572282
0.80306 0.18183990442055
0.78242 0.186379928315412
0.803 0.186379928315412
0.77514 0.174432497013142
0.77374 0.171804062126643
0.75126 0.163918757467145
0.77256 0.177538829151732
0.8118 0.190681003584229
0.78508 0.178255675029869
0.72342 0.173954599761051
0.83234 0.181362007168459
0.80164 0.196415770609319
0.73286 0.167025089605735
0.6598 0.140023894862605
0.78712 0.18183990442055
0.771 0.207407407407407
0.7613 0.168219832735962
0.79074 0.189964157706093
0.78448 0.17921146953405
0.75628 0.16726403823178
0.80016 0.206451612903226
0.77304 0.184229390681004
0.81828 0.184468339307049
0.80424 0.191397849462366
0.78976 0.189247311827957
0.8012 0.204540023894863
0.81836 0.219115890083632
0.77946 0.187813620071685
0.76914 0.196415770609319
0.8089 0.196654719235364
0.77514 0.182556750298686
0.77618 0.183751493428913
0.79196 0.179689366786141
0.77264 0.178255675029869
0.81626 0.208124253285544
0.78026 0.189247311827957
0.76756 0.159617682198327
0.78692 0.195698924731183
0.77084 0.167502986857826
0.77022 0.173715651135006
0.79674 0.195221027479092
0.7668 0.199044205495818
0.83338 0.172281959378734
0.78012 0.183990442054958
0.79076 0.187335722819594
0.79544 0.190203106332139
0.75456 0.173954599761051
0.79304 0.192114695340502
0.82688 0.197371565113501
0.77348 0.171565113500597
0.7851 0.197371565113501
0.79312 0.182556750298686
0.77578 0.178494623655914
0.78152 0.179928315412186
0.79452 0.191636798088411
0.79278 0.18231780167264
0.78472 0.171565113500597
0.79752 0.199283154121864
0.8274 0.216965352449223
0.79604 0.198805256869773
0.78894 0.173476702508961
0.79828 0.19378733572282
0.77436 0.156511350059737
0.62898 0.156272401433692
0.7729 0.176821983273596
0.78448 0.156511350059737
0.77908 0.176821983273596
0.85092 0.223416965352449
0.84294 0.20621266427718
0.74636 0.156989247311828
0.74752 0.162485065710872
0.80602 0.199522102747909
0.84786 0.258542413381123
0.75292 0.195221027479092
0.78242 0.170609318996416
0.78396 0.182078853046595
0.75912 0.167502986857826
0.84112 0.264038231780167
0.72244 0.163918757467145
0.80448 0.205495818399044
0.83016 0.221266427718041
0.8047 0.188291517323775
0.7758 0.137873357228196
0.78804 0.157706093189964
0.79298 0.180406212664277
0.84176 0.207646356033453
0.8046 0.166786140979689
0.75516 0.186379928315412
0.80236 0.213142174432497
0.83816 0.240143369175627
0.78312 0.172759856630824
0.81012 0.179928315412186
0.76306 0.169653524492234
0.79356 0.185663082437276
0.78698 0.186140979689367
0.81304 0.222939068100358
0.73442 0.184707287933094
0.67906 0.133333333333333
0.79976 0.150059737156511
0.7871 0.171087216248507
0.79472 0.187096774193548
0.79912 0.208124253285544
0.85442 0.239904420549582
0.75988 0.194026284348865
0.74656 0.169175627240143
0.78832 0.193070489844683
0.80334 0.190681003584229
0.77854 0.156511350059737
0.83248 0.201433691756272
0.69758 0.163918757467145
0.79228 0.196415770609319
0.7684 0.195459976105137
0.80156 0.171565113500597
0.71758 0.173715651135006
0.7408 0.162007168458781
0.77636 0.194026284348865
0.79048 0.16415770609319
0.7847 0.202628434886499
0.726 0.178255675029869
0.80928 0.199044205495818
0.82558 0.201672640382318
0.7083 0.158661887694146
0.7931 0.186618876941458
0.81224 0.223416965352449
0.8009 0.17299880525687
0.79692 0.189247311827957
0.79636 0.198088410991637
0.84254 0.229868578255675
0.7921 0.18805256869773
0.75112 0.170131421744325
0.8164 0.212903225806452
0.74808 0.177060931899642
0.79916 0.185424133811231
0.65718 0.152688172043011
0.67918 0.156989247311828
0.64878 0.135483870967742
0.7458 0.151493428912784
0.75648 0.195459976105137
0.78574 0.183751493428913
};
\addlegendentry{\obgtds}
\path [fill=color0, fill opacity=0.15, very thin]
(axis cs:0.62898,0.135088369416734)
--(axis cs:0.62898,0.110957561496452)
--(axis cs:0.631257171717172,0.112060194565505)
--(axis cs:0.633534343434343,0.113162827634557)
--(axis cs:0.635811515151515,0.114265460703609)
--(axis cs:0.638088686868687,0.115368093772662)
--(axis cs:0.640365858585859,0.116470726841714)
--(axis cs:0.64264303030303,0.117584385093244)
--(axis cs:0.644920202020202,0.118703490559472)
--(axis cs:0.647197373737374,0.1198225960257)
--(axis cs:0.649474545454545,0.120941701491929)
--(axis cs:0.651751717171717,0.122060806958157)
--(axis cs:0.654028888888889,0.123179912424385)
--(axis cs:0.656306060606061,0.124299017890613)
--(axis cs:0.658583232323232,0.125418123356841)
--(axis cs:0.660860404040404,0.12653722882307)
--(axis cs:0.663137575757576,0.127636890790899)
--(axis cs:0.665414747474747,0.128724356466965)
--(axis cs:0.667691919191919,0.129811822143031)
--(axis cs:0.669969090909091,0.130899287819097)
--(axis cs:0.672246262626263,0.131986753495163)
--(axis cs:0.674523434343434,0.133074219171229)
--(axis cs:0.676800606060606,0.134161684847295)
--(axis cs:0.679077777777778,0.135249150523361)
--(axis cs:0.681354949494949,0.136336848474504)
--(axis cs:0.683632121212121,0.137444566165863)
--(axis cs:0.685909292929293,0.138569217894753)
--(axis cs:0.688186464646465,0.139694514797029)
--(axis cs:0.690463636363636,0.140819811699305)
--(axis cs:0.692740808080808,0.141945108601581)
--(axis cs:0.69501797979798,0.143070405503857)
--(axis cs:0.697295151515152,0.144195702406133)
--(axis cs:0.699572323232323,0.145299677776813)
--(axis cs:0.701849494949495,0.146402861829609)
--(axis cs:0.704126666666667,0.147507923911662)
--(axis cs:0.706403838383838,0.14860843707407)
--(axis cs:0.70868101010101,0.149710992851837)
--(axis cs:0.710958181818182,0.150813548629603)
--(axis cs:0.713235353535354,0.15191610440737)
--(axis cs:0.715512525252525,0.153018660185137)
--(axis cs:0.717789696969697,0.154101178390376)
--(axis cs:0.720066868686869,0.155223771740671)
--(axis cs:0.72234404040404,0.156326327518438)
--(axis cs:0.724621212121212,0.157407252264128)
--(axis cs:0.726898383838384,0.158531439073971)
--(axis cs:0.729175555555556,0.159595159887117)
--(axis cs:0.731452727272727,0.160694041157176)
--(axis cs:0.733729898989899,0.161792101960624)
--(axis cs:0.736007070707071,0.162891944966975)
--(axis cs:0.738284242424242,0.163970585011982)
--(axis cs:0.740561414141414,0.165002280179003)
--(axis cs:0.742838585858586,0.166108821708784)
--(axis cs:0.745115757575758,0.167187571840101)
--(axis cs:0.747392929292929,0.168248786444)
--(axis cs:0.749670101010101,0.169360596680271)
--(axis cs:0.751947272727273,0.170378388635473)
--(axis cs:0.754224444444444,0.171403163198284)
--(axis cs:0.756501616161616,0.1724072307149)
--(axis cs:0.758778787878788,0.173443041599746)
--(axis cs:0.76105595959596,0.174483664534659)
--(axis cs:0.763333131313131,0.175391000712565)
--(axis cs:0.765610303030303,0.176389322118454)
--(axis cs:0.767887474747475,0.177368670338254)
--(axis cs:0.770164646464647,0.178354120916008)
--(axis cs:0.772441818181818,0.179246826386357)
--(axis cs:0.77471898989899,0.180197390567584)
--(axis cs:0.776996161616162,0.18109895408438)
--(axis cs:0.779273333333333,0.181910393955146)
--(axis cs:0.781550505050505,0.182772916080746)
--(axis cs:0.783827676767677,0.183634861521496)
--(axis cs:0.786104848484849,0.18455218208614)
--(axis cs:0.78838202020202,0.185408171041177)
--(axis cs:0.790659191919192,0.186236836335483)
--(axis cs:0.792936363636364,0.18705478199943)
--(axis cs:0.795213535353535,0.187765694360115)
--(axis cs:0.797490707070707,0.18851969104658)
--(axis cs:0.799767878787879,0.18935372268202)
--(axis cs:0.80204505050505,0.190132967337085)
--(axis cs:0.804322222222222,0.190878875418329)
--(axis cs:0.806599393939394,0.191624922121783)
--(axis cs:0.808876565656566,0.192382073152288)
--(axis cs:0.811153737373737,0.193174920792507)
--(axis cs:0.813430909090909,0.193953064554105)
--(axis cs:0.815708080808081,0.194701143515218)
--(axis cs:0.817985252525253,0.195445848959622)
--(axis cs:0.820262424242424,0.19624542216602)
--(axis cs:0.822539595959596,0.197010464436154)
--(axis cs:0.824816767676768,0.197773761136836)
--(axis cs:0.827093939393939,0.198539398626982)
--(axis cs:0.829371111111111,0.19931540536444)
--(axis cs:0.831648282828283,0.200067985808262)
--(axis cs:0.833925454545455,0.200831739427044)
--(axis cs:0.836202626262626,0.201582676365189)
--(axis cs:0.838479797979798,0.20234986003644)
--(axis cs:0.84075696969697,0.20307321831843)
--(axis cs:0.843034141414141,0.203807978912347)
--(axis cs:0.845311313131313,0.204543707188421)
--(axis cs:0.847588484848485,0.205285819276491)
--(axis cs:0.849865656565657,0.206031936172361)
--(axis cs:0.852142828282828,0.206778053068232)
--(axis cs:0.85442,0.207524573870561)
--(axis cs:0.85442,0.221236839094305)
--(axis cs:0.85442,0.221236839094305)
--(axis cs:0.852142828282828,0.220222812513827)
--(axis cs:0.849865656565657,0.219208785933349)
--(axis cs:0.847588484848485,0.218143960652136)
--(axis cs:0.845311313131313,0.217058767074035)
--(axis cs:0.843034141414141,0.21595720696228)
--(axis cs:0.84075696969697,0.214847201550691)
--(axis cs:0.838479797979798,0.213737196139101)
--(axis cs:0.836202626262626,0.212667126140978)
--(axis cs:0.833925454545455,0.211615001093437)
--(axis cs:0.831648282828283,0.210490587914954)
--(axis cs:0.829371111111111,0.209387235090211)
--(axis cs:0.827093939393939,0.208267426998631)
--(axis cs:0.824816767676768,0.207164321248277)
--(axis cs:0.822539595959596,0.206070879927993)
--(axis cs:0.820262424242424,0.204975589261448)
--(axis cs:0.817985252525253,0.203971502246429)
--(axis cs:0.815708080808081,0.202908938697254)
--(axis cs:0.813430909090909,0.201856167185157)
--(axis cs:0.811153737373737,0.200780220867231)
--(axis cs:0.808876565656566,0.199665441189194)
--(axis cs:0.806599393939394,0.198621489633165)
--(axis cs:0.804322222222222,0.197551882874526)
--(axis cs:0.80204505050505,0.196525242142158)
--(axis cs:0.799767878787879,0.195368299403726)
--(axis cs:0.797490707070707,0.194353703520338)
--(axis cs:0.795213535353535,0.193320021534637)
--(axis cs:0.792936363636364,0.192306738451563)
--(axis cs:0.790659191919192,0.191250978886946)
--(axis cs:0.78838202020202,0.190269426717676)
--(axis cs:0.786104848484849,0.189273643404576)
--(axis cs:0.783827676767677,0.188346662194303)
--(axis cs:0.781550505050505,0.187433373540038)
--(axis cs:0.779273333333333,0.186509913670103)
--(axis cs:0.776996161616162,0.185565112498041)
--(axis cs:0.77471898989899,0.184630588232581)
--(axis cs:0.772441818181818,0.183733527539658)
--(axis cs:0.770164646464647,0.182844138262541)
--(axis cs:0.767887474747475,0.181965521986125)
--(axis cs:0.765610303030303,0.181071300469331)
--(axis cs:0.763333131313131,0.180254733716805)
--(axis cs:0.76105595959596,0.179359936757159)
--(axis cs:0.758778787878788,0.178538965110005)
--(axis cs:0.756501616161616,0.177707350986473)
--(axis cs:0.754224444444444,0.176842245774198)
--(axis cs:0.751947272727273,0.175990659400018)
--(axis cs:0.749670101010101,0.175169900209417)
--(axis cs:0.747392929292929,0.174364366151358)
--(axis cs:0.745115757575758,0.173560327951487)
--(axis cs:0.742838585858586,0.172753134052425)
--(axis cs:0.740561414141414,0.171942674468103)
--(axis cs:0.738284242424242,0.171138618179905)
--(axis cs:0.736007070707071,0.170352280468184)
--(axis cs:0.733729898989899,0.169591019556777)
--(axis cs:0.731452727272727,0.168795526890512)
--(axis cs:0.729175555555556,0.168083796546931)
--(axis cs:0.726898383838384,0.167366814551598)
--(axis cs:0.724621212121212,0.166551713521151)
--(axis cs:0.72234404040404,0.165790334878001)
--(axis cs:0.720066868686869,0.165076535070124)
--(axis cs:0.717789696969697,0.164313487480969)
--(axis cs:0.715512525252525,0.163544957964753)
--(axis cs:0.713235353535354,0.162775247097073)
--(axis cs:0.710958181818182,0.162008284164031)
--(axis cs:0.70868101010101,0.161240155667413)
--(axis cs:0.706403838383838,0.160473707678285)
--(axis cs:0.704126666666667,0.159734171470806)
--(axis cs:0.701849494949495,0.158994690219307)
--(axis cs:0.699572323232323,0.15822629679149)
--(axis cs:0.697295151515152,0.15744461063454)
--(axis cs:0.69501797979798,0.1566909698658)
--(axis cs:0.692740808080808,0.155955115606331)
--(axis cs:0.690463636363636,0.155181221186021)
--(axis cs:0.688186464646465,0.154406304189908)
--(axis cs:0.685909292929293,0.153613836284607)
--(axis cs:0.683632121212121,0.152858473588422)
--(axis cs:0.681354949494949,0.152085682190664)
--(axis cs:0.679077777777778,0.151311155509683)
--(axis cs:0.676800606060606,0.150583876676059)
--(axis cs:0.674523434343434,0.149806578344232)
--(axis cs:0.672246262626263,0.149089074425987)
--(axis cs:0.669969090909091,0.148268592802844)
--(axis cs:0.667691919191919,0.147525481577156)
--(axis cs:0.665414747474747,0.146807988339324)
--(axis cs:0.663137575757576,0.146090495101492)
--(axis cs:0.660860404040404,0.145372081467334)
--(axis cs:0.658583232323232,0.144653363053217)
--(axis cs:0.656306060606061,0.143934644639099)
--(axis cs:0.654028888888889,0.143215926224982)
--(axis cs:0.651751717171717,0.142497207810865)
--(axis cs:0.649474545454545,0.141778489396747)
--(axis cs:0.647197373737374,0.14105977098263)
--(axis cs:0.644920202020202,0.140325479076253)
--(axis cs:0.64264303030303,0.139577320553464)
--(axis cs:0.640365858585859,0.138829162030676)
--(axis cs:0.638088686868687,0.138081003507887)
--(axis cs:0.635811515151515,0.137332844985099)
--(axis cs:0.633534343434343,0.136584686462311)
--(axis cs:0.631257171717172,0.135836527939522)
--(axis cs:0.62898,0.135088369416734)
--cycle;

\addplot [only marks, mark=x, draw=color1, fill=color1, opacity=0.8, colormap/viridis]
table{%
x                      y
0.7512 0.642532855436081
0.78658 0.732616487455197
0.8218 0.77610513739546
0.78934 0.70752688172043
0.78468 0.70442054958184
0.78196 0.696296296296296
0.7877 0.668817204301075
0.80902 0.769653524492234
0.7695 0.643488649940263
0.80328 0.762007168458781
0.78846 0.713022700119474
0.73314 0.632019115890084
0.80306 0.717323775388292
0.78242 0.703942652329749
0.803 0.785902031063321
0.77514 0.72831541218638
0.77374 0.718996415770609
0.75126 0.633930704898447
0.77256 0.636559139784946
0.8118 0.772043010752688
0.78508 0.707765830346476
0.72342 0.577299880525687
0.83234 0.783990442054958
0.80164 0.778972520908005
0.73286 0.660692951015532
0.6598 0.523297491039427
0.78712 0.761290322580645
0.771 0.617204301075269
0.7613 0.679808841099164
0.79074 0.77037037037037
0.78448 0.700358422939068
0.75628 0.627240143369176
0.80016 0.757228195937873
0.77304 0.675746714456392
0.81828 0.744563918757467
0.80424 0.781123058542413
0.78976 0.658781362007168
0.8012 0.684109916367981
0.81836 0.794504181600956
0.77946 0.718040621266428
0.76914 0.64468339307049
0.8089 0.780167264038232
0.77514 0.719952210274791
0.77618 0.709916367980884
0.79196 0.717562724014337
0.77264 0.716606929510155
0.81626 0.790681003584229
0.78026 0.705376344086021
0.76756 0.67741935483871
0.78692 0.663082437275986
0.77084 0.700119474313023
0.77022 0.699641577060932
0.79674 0.746953405017921
0.7668 0.675029868578256
0.83338 0.790203106332139
0.78012 0.745758661887694
0.79076 0.711589008363202
0.79544 0.767980884109916
0.75456 0.602628434886499
0.79304 0.761529271206691
0.82688 0.804778972520908
0.77348 0.7584229390681
0.7851 0.728076463560335
0.79312 0.733811230585424
0.77578 0.742413381123059
0.78152 0.704181600955795
0.79452 0.735005973715651
0.79278 0.709916367980884
0.78472 0.719235364396655
0.79752 0.680047789725209
0.8274 0.792831541218638
0.79604 0.742652329749104
0.78894 0.717562724014337
0.79828 0.777538829151732
0.77436 0.738829151732378
0.62898 0.508960573476703
0.7729 0.736439665471924
0.78448 0.696057347670251
0.77908 0.694384707287933
0.85092 0.821027479091995
0.84294 0.813381123058542
0.74636 0.65663082437276
0.74752 0.717801672640382
0.80602 0.783034647550777
0.84786 0.773237753882915
0.75292 0.668339307048984
0.78242 0.703942652329749
0.78396 0.708721624850657
0.75912 0.733811230585424
0.84112 0.730227001194743
0.72244 0.63273596176822
0.80448 0.73405017921147
0.83016 0.724492234169653
0.8047 0.802150537634409
0.7758 0.742413381123059
0.78804 0.743847072879331
0.79298 0.694145758661888
0.84176 0.809557945041816
0.8046 0.776821983273596
0.75516 0.629868578255675
0.80236 0.731899641577061
0.83816 0.741935483870968
0.78312 0.718518518518519
0.81012 0.796654719235364
0.76306 0.730465949820788
0.79356 0.773954599761051
0.78698 0.724253285543608
0.81304 0.74647550776583
0.73442 0.599283154121864
0.67906 0.547431302270012
0.79976 0.768458781362007
0.7871 0.714456391875747
0.79472 0.730465949820788
0.79912 0.740501792114695
0.85442 0.825567502986858
0.75988 0.629390681003584
0.74656 0.648028673835125
0.78832 0.673596176821983
0.80334 0.776821983273596
0.77854 0.739068100358423
0.83248 0.767980884109916
0.69758 0.598805256869773
0.79228 0.737634408602151
0.7684 0.675985663082437
0.80156 0.753643966547192
0.71758 0.581123058542413
0.7408 0.59115890083632
0.77636 0.681003584229391
0.79048 0.741696535244922
0.7847 0.724970131421744
0.726 0.624611708482676
0.80928 0.763679808841099
0.82558 0.794504181600956
0.7083 0.621027479091995
0.7931 0.705376344086021
0.81224 0.752927120669056
0.8009 0.690800477897252
0.79692 0.781600955794504
0.79636 0.766308243727599
0.84254 0.771565113500597
0.7921 0.721385902031063
0.75112 0.664277180406213
0.8164 0.715412186379928
0.74808 0.616009557945042
0.79916 0.778733572281959
0.65718 0.486977299880526
0.67918 0.51063321385902
0.64878 0.492234169653525
0.7458 0.672879330943847
0.75648 0.634408602150538
0.78574 0.72258064516129
};
\addlegendentry{\mnds}
\path [fill=color1, fill opacity=0.15, very thin]
(axis cs:0.62898,0.488275851066573)
--(axis cs:0.62898,0.444691449771811)
--(axis cs:0.631257171717172,0.44858108064668)
--(axis cs:0.633534343434343,0.452471471587531)
--(axis cs:0.635811515151515,0.456362065992506)
--(axis cs:0.638088686868687,0.460252660397481)
--(axis cs:0.640365858585859,0.464143254802455)
--(axis cs:0.64264303030303,0.46803384920743)
--(axis cs:0.644920202020202,0.471924443612405)
--(axis cs:0.647197373737374,0.475825954856387)
--(axis cs:0.649474545454545,0.479790671247064)
--(axis cs:0.651751717171717,0.483756992610876)
--(axis cs:0.654028888888889,0.487724328774294)
--(axis cs:0.656306060606061,0.491691664937712)
--(axis cs:0.658583232323232,0.49565900110113)
--(axis cs:0.660860404040404,0.499629882947153)
--(axis cs:0.663137575757576,0.503622648489046)
--(axis cs:0.665414747474747,0.507615414030939)
--(axis cs:0.667691919191919,0.511608553126129)
--(axis cs:0.669969090909091,0.515602553475064)
--(axis cs:0.672246262626263,0.519572056092532)
--(axis cs:0.674523434343434,0.523585568554248)
--(axis cs:0.676800606060606,0.527579241740403)
--(axis cs:0.679077777777778,0.531572007282296)
--(axis cs:0.681354949494949,0.535564772824188)
--(axis cs:0.683632121212121,0.539557538366081)
--(axis cs:0.685909292929293,0.543550303907974)
--(axis cs:0.688186464646465,0.547543069449867)
--(axis cs:0.690463636363636,0.551488943032681)
--(axis cs:0.692740808080808,0.555351711359242)
--(axis cs:0.69501797979798,0.559214479685803)
--(axis cs:0.697295151515152,0.563092513735521)
--(axis cs:0.699572323232323,0.567056516637008)
--(axis cs:0.701849494949495,0.571021098882222)
--(axis cs:0.704126666666667,0.574988316860964)
--(axis cs:0.706403838383838,0.578955534839705)
--(axis cs:0.70868101010101,0.582922752818447)
--(axis cs:0.710958181818182,0.586773740156556)
--(axis cs:0.713235353535354,0.590756697543078)
--(axis cs:0.715512525252525,0.594587824069144)
--(axis cs:0.717789696969697,0.59840267272023)
--(axis cs:0.720066868686869,0.602346406600233)
--(axis cs:0.72234404040404,0.606389495176922)
--(axis cs:0.724621212121212,0.610283856858132)
--(axis cs:0.726898383838384,0.614091124852945)
--(axis cs:0.729175555555556,0.617898392847758)
--(axis cs:0.731452727272727,0.621656750792684)
--(axis cs:0.733729898989899,0.625277049656018)
--(axis cs:0.736007070707071,0.629191561280185)
--(axis cs:0.738284242424242,0.633129524150504)
--(axis cs:0.740561414141414,0.636977342631921)
--(axis cs:0.742838585858586,0.640846519441338)
--(axis cs:0.745115757575758,0.644591632282549)
--(axis cs:0.747392929292929,0.648401316218409)
--(axis cs:0.749670101010101,0.652289322803827)
--(axis cs:0.751947272727273,0.656077801073673)
--(axis cs:0.754224444444444,0.659751299140374)
--(axis cs:0.756501616161616,0.663595615816897)
--(axis cs:0.758778787878788,0.667355157381618)
--(axis cs:0.76105595959596,0.671158656822535)
--(axis cs:0.763333131313131,0.674989158297942)
--(axis cs:0.765610303030303,0.678715862695967)
--(axis cs:0.767887474747475,0.682417897508435)
--(axis cs:0.770164646464647,0.686151241774022)
--(axis cs:0.772441818181818,0.689783225247113)
--(axis cs:0.77471898989899,0.693424273952953)
--(axis cs:0.776996161616162,0.697044953520968)
--(axis cs:0.779273333333333,0.70070150127915)
--(axis cs:0.781550505050505,0.704410671533428)
--(axis cs:0.783827676767677,0.708013687986086)
--(axis cs:0.786104848484849,0.711671329223119)
--(axis cs:0.78838202020202,0.715327699813881)
--(axis cs:0.790659191919192,0.718861537277122)
--(axis cs:0.792936363636364,0.722415190945941)
--(axis cs:0.795213535353535,0.725913548128922)
--(axis cs:0.797490707070707,0.729520335097563)
--(axis cs:0.799767878787879,0.733078814592258)
--(axis cs:0.80204505050505,0.736472306957745)
--(axis cs:0.804322222222222,0.73987070441937)
--(axis cs:0.806599393939394,0.743214811103296)
--(axis cs:0.808876565656566,0.746776437238632)
--(axis cs:0.811153737373737,0.750300021337213)
--(axis cs:0.813430909090909,0.753652966032348)
--(axis cs:0.815708080808081,0.757008889105174)
--(axis cs:0.817985252525253,0.760515669080595)
--(axis cs:0.820262424242424,0.763908038865865)
--(axis cs:0.822539595959596,0.767292071517591)
--(axis cs:0.824816767676768,0.770748177868597)
--(axis cs:0.827093939393939,0.774146088303656)
--(axis cs:0.829371111111111,0.777502256244615)
--(axis cs:0.831648282828283,0.780809630142801)
--(axis cs:0.833925454545455,0.78411705966501)
--(axis cs:0.836202626262626,0.787425730473626)
--(axis cs:0.838479797979798,0.790820923238598)
--(axis cs:0.84075696969697,0.794247240189692)
--(axis cs:0.843034141414141,0.797673557140786)
--(axis cs:0.845311313131313,0.801007682834301)
--(axis cs:0.847588484848485,0.804320679224502)
--(axis cs:0.849865656565657,0.807633675614703)
--(axis cs:0.852142828282828,0.810946672004903)
--(axis cs:0.85442,0.814259668395104)
--(axis cs:0.85442,0.836795806289057)
--(axis cs:0.85442,0.836795806289057)
--(axis cs:0.852142828282828,0.832831442815763)
--(axis cs:0.849865656565657,0.82886707934247)
--(axis cs:0.847588484848485,0.825079879636364)
--(axis cs:0.845311313131313,0.821344939810181)
--(axis cs:0.843034141414141,0.81744814371408)
--(axis cs:0.84075696969697,0.813441792452253)
--(axis cs:0.838479797979798,0.809536862711289)
--(axis cs:0.836202626262626,0.805599072813184)
--(axis cs:0.833925454545455,0.801764441853774)
--(axis cs:0.831648282828283,0.797807128398627)
--(axis cs:0.829371111111111,0.793878921360448)
--(axis cs:0.827093939393939,0.790157668488089)
--(axis cs:0.824816767676768,0.786239984365718)
--(axis cs:0.822539595959596,0.782253205088004)
--(axis cs:0.820262424242424,0.778437160306547)
--(axis cs:0.817985252525253,0.774618779126625)
--(axis cs:0.815708080808081,0.770798811861154)
--(axis cs:0.813430909090909,0.766997294517839)
--(axis cs:0.811153737373737,0.763165978130929)
--(axis cs:0.808876565656566,0.759326038695819)
--(axis cs:0.806599393939394,0.755544711477004)
--(axis cs:0.804322222222222,0.751669111572144)
--(axis cs:0.80204505050505,0.74793921490901)
--(axis cs:0.799767878787879,0.744180253380513)
--(axis cs:0.797490707070707,0.740485828841579)
--(axis cs:0.795213535353535,0.736829687208018)
--(axis cs:0.792936363636364,0.733137135313242)
--(axis cs:0.790659191919192,0.729458331847317)
--(axis cs:0.78838202020202,0.725831211610808)
--(axis cs:0.786104848484849,0.722142248607214)
--(axis cs:0.783827676767677,0.718576724422913)
--(axis cs:0.781550505050505,0.71494985468041)
--(axis cs:0.779273333333333,0.711324855406649)
--(axis cs:0.776996161616162,0.707790294813134)
--(axis cs:0.77471898989899,0.704111385724969)
--(axis cs:0.772441818181818,0.700538028308361)
--(axis cs:0.770164646464647,0.696960986253105)
--(axis cs:0.767887474747475,0.693487679765779)
--(axis cs:0.765610303030303,0.690014016488561)
--(axis cs:0.763333131313131,0.686461025905106)
--(axis cs:0.76105595959596,0.682861473982125)
--(axis cs:0.758778787878788,0.679261922059145)
--(axis cs:0.756501616161616,0.675821873939808)
--(axis cs:0.754224444444444,0.672416827428282)
--(axis cs:0.751947272727273,0.669024956013251)
--(axis cs:0.749670101010101,0.665560640293253)
--(axis cs:0.747392929292929,0.662173795471009)
--(axis cs:0.745115757575758,0.658783664094659)
--(axis cs:0.742838585858586,0.655300506269674)
--(axis cs:0.740561414141414,0.651814296472786)
--(axis cs:0.738284242424242,0.648405258148531)
--(axis cs:0.736007070707071,0.645009688553428)
--(axis cs:0.733729898989899,0.641575098326861)
--(axis cs:0.731452727272727,0.638042861049647)
--(axis cs:0.729175555555556,0.634709935522978)
--(axis cs:0.726898383838384,0.631328033830706)
--(axis cs:0.724621212121212,0.628060660743691)
--(axis cs:0.72234404040404,0.624729053742089)
--(axis cs:0.720066868686869,0.621290542998131)
--(axis cs:0.717789696969697,0.617807021407355)
--(axis cs:0.715512525252525,0.614447463825871)
--(axis cs:0.713235353535354,0.611087292605794)
--(axis cs:0.710958181818182,0.607727121385717)
--(axis cs:0.70868101010101,0.60436695016564)
--(axis cs:0.706403838383838,0.601134947216968)
--(axis cs:0.704126666666667,0.597783337705345)
--(axis cs:0.701849494949495,0.59439643077056)
--(axis cs:0.699572323232323,0.591139286719835)
--(axis cs:0.697295151515152,0.587846998784563)
--(axis cs:0.69501797979798,0.584409712034933)
--(axis cs:0.692740808080808,0.58108841781114)
--(axis cs:0.690463636363636,0.577723581074173)
--(axis cs:0.688186464646465,0.574277867709081)
--(axis cs:0.685909292929293,0.570804771046838)
--(axis cs:0.683632121212121,0.567536065951022)
--(axis cs:0.681354949494949,0.564197115457485)
--(axis cs:0.679077777777778,0.560816944975044)
--(axis cs:0.676800606060606,0.557434044954984)
--(axis cs:0.674523434343434,0.554154845621153)
--(axis cs:0.672246262626263,0.550894485821257)
--(axis cs:0.669969090909091,0.547634126021362)
--(axis cs:0.667691919191919,0.544350042616821)
--(axis cs:0.665414747474747,0.541054658863898)
--(axis cs:0.663137575757576,0.537759275110975)
--(axis cs:0.660860404040404,0.534463891358052)
--(axis cs:0.658583232323232,0.531168507605129)
--(axis cs:0.656306060606061,0.527872492674672)
--(axis cs:0.654028888888889,0.524575726052876)
--(axis cs:0.651751717171717,0.521278959431079)
--(axis cs:0.649474545454545,0.517982192809282)
--(axis cs:0.647197373737374,0.514685426187486)
--(axis cs:0.644920202020202,0.51138865956569)
--(axis cs:0.64264303030303,0.508091892943893)
--(axis cs:0.640365858585859,0.504795126322096)
--(axis cs:0.638088686868687,0.5014983597003)
--(axis cs:0.635811515151515,0.498201593078503)
--(axis cs:0.633534343434343,0.494904434438507)
--(axis cs:0.631257171717172,0.49159014275254)
--(axis cs:0.62898,0.488275851066573)
--cycle;

\addplot [only marks, mark=x, draw=color2, fill=color2, opacity=0.8, colormap/viridis]
table{%
x                      y
0.7512 0.668339307048984
0.78658 0.752927120669056
0.8218 0.793070489844683
0.78934 0.724731182795699
0.78468 0.730465949820788
0.78196 0.72831541218638
0.7877 0.692234169653524
0.80902 0.781123058542413
0.7695 0.67479091995221
0.80328 0.780406212664277
0.78846 0.733333333333333
0.73314 0.649701314217443
0.80306 0.739784946236559
0.78242 0.727837514934289
0.803 0.798088410991637
0.77514 0.747431302270012
0.77374 0.730943847072879
0.75126 0.653285543608124
0.77256 0.668339307048984
0.8118 0.785663082437276
0.78508 0.724731182795699
0.72342 0.61194743130227
0.83234 0.804540023894863
0.80164 0.8
0.73286 0.679330943847073
0.6598 0.548626045400239
0.78712 0.771326164874552
0.771 0.653763440860215
0.7613 0.697729988052569
0.79074 0.77610513739546
0.78448 0.729271206690562
0.75628 0.64778972520908
0.80016 0.775866188769415
0.77304 0.708243727598566
0.81828 0.759617682198327
0.80424 0.798805256869773
0.78976 0.684348864994026
0.8012 0.709199522102748
0.81836 0.79689366786141
0.77946 0.739784946236559
0.76914 0.677658303464755
0.8089 0.791636798088411
0.77514 0.745280764635603
0.77618 0.723775388291517
0.79196 0.743608124253286
0.77264 0.737395459976105
0.81626 0.799044205495818
0.78026 0.716129032258065
0.76756 0.704659498207885
0.78692 0.688649940262844
0.77084 0.725925925925926
0.77022 0.714456391875747
0.79674 0.763918757467145
0.7668 0.694145758661888
0.83338 0.804540023894863
0.78012 0.754599761051374
0.79076 0.742174432497013
0.79544 0.783990442054958
0.75456 0.640621266427718
0.79304 0.779450418160096
0.82688 0.81768219832736
0.77348 0.76726403823178
0.7851 0.745280764635603
0.79312 0.750298685782557
0.77578 0.763201911589008
0.78152 0.72520908004779
0.79452 0.750298685782557
0.79278 0.735961768219833
0.78472 0.738590203106332
0.79752 0.720430107526882
0.8274 0.807407407407407
0.79604 0.752688172043011
0.78894 0.734289127837515
0.79828 0.798088410991637
0.77436 0.756989247311828
0.62898 0.549581839904421
0.7729 0.751015531660693
0.78448 0.730465949820788
0.77908 0.71636798088411
0.85092 0.832258064516129
0.84294 0.825089605734767
0.74636 0.681959378733572
0.74752 0.73452807646356
0.80602 0.796415770609319
0.84786 0.794026284348865
0.75292 0.687216248506571
0.78242 0.721385902031063
0.78396 0.726164874551971
0.75912 0.747670250896057
0.84112 0.755555555555556
0.72244 0.660215053763441
0.80448 0.750298685782557
0.83016 0.751493428912784
0.8047 0.810991636798088
0.7758 0.766069295101553
0.78804 0.757706093189964
0.79298 0.711827956989247
0.84176 0.824611708482676
0.8046 0.785663082437276
0.75516 0.658781362007168
0.80236 0.750537634408602
0.83816 0.762246117084827
0.78312 0.74599761051374
0.81012 0.804062126642772
0.76306 0.750537634408602
0.79356 0.78805256869773
0.78698 0.74336917562724
0.81304 0.766786140979689
0.73442 0.632497013142174
0.67906 0.574193548387097
0.79976 0.789725209080048
0.7871 0.742652329749104
0.79472 0.751493428912784
0.79912 0.758183990442055
0.85442 0.838231780167264
0.75988 0.664516129032258
0.74656 0.673835125448029
0.78832 0.703942652329749
0.80334 0.792592592592593
0.77854 0.756272401433692
0.83248 0.781600955794504
0.69758 0.629151732377539
0.79228 0.752449223416965
0.7684 0.697491039426523
0.80156 0.76989247311828
0.71758 0.631063321385902
0.7408 0.625567502986858
0.77636 0.696535244922342
0.79048 0.754360812425329
0.7847 0.739307048984468
0.726 0.659020310633214
0.80928 0.780884109916368
0.82558 0.80573476702509
0.7083 0.65089605734767
0.7931 0.734289127837515
0.81224 0.768936678614098
0.8009 0.723058542413381
0.79692 0.797849462365591
0.79636 0.791397849462366
0.84254 0.788530465949821
0.7921 0.739068100358423
0.75112 0.687694145758662
0.8164 0.740501792114695
0.74808 0.65089605734767
0.79916 0.79689366786141
0.65718 0.534289127837515
0.67918 0.5610513739546
0.64878 0.518996415770609
0.7458 0.694145758661888
0.75648 0.669772998805257
0.78574 0.746953405017921
};
\addlegendentry{\mrds}
\path [fill=color2, fill opacity=0.15, very thin]
(axis cs:0.62898,0.525617841520093)
--(axis cs:0.62898,0.490364069238108)
--(axis cs:0.631257171717172,0.49394507867166)
--(axis cs:0.633534343434343,0.497526088105212)
--(axis cs:0.635811515151515,0.501107097538763)
--(axis cs:0.638088686868687,0.504688106972315)
--(axis cs:0.640365858585859,0.508269116405867)
--(axis cs:0.64264303030303,0.511850125839418)
--(axis cs:0.644920202020202,0.51543113527297)
--(axis cs:0.647197373737374,0.519012144706522)
--(axis cs:0.649474545454545,0.522593154140074)
--(axis cs:0.651751717171717,0.526174163573625)
--(axis cs:0.654028888888889,0.529755173007177)
--(axis cs:0.656306060606061,0.533336182440729)
--(axis cs:0.658583232323232,0.53691719187428)
--(axis cs:0.660860404040404,0.540498201307832)
--(axis cs:0.663137575757576,0.544069923086614)
--(axis cs:0.665414747474747,0.547655598118293)
--(axis cs:0.667691919191919,0.551239958366972)
--(axis cs:0.669969090909091,0.554820418886967)
--(axis cs:0.672246262626263,0.558400879406961)
--(axis cs:0.674523434343434,0.561981339926955)
--(axis cs:0.676800606060606,0.565536700357798)
--(axis cs:0.679077777777778,0.569103950460349)
--(axis cs:0.681354949494949,0.572664353435281)
--(axis cs:0.683632121212121,0.576202778316721)
--(axis cs:0.685909292929293,0.579747593201108)
--(axis cs:0.688186464646465,0.583299441510909)
--(axis cs:0.690463636363636,0.586851719582046)
--(axis cs:0.692740808080808,0.590404222786087)
--(axis cs:0.69501797979798,0.593962745166749)
--(axis cs:0.697295151515152,0.597508506055988)
--(axis cs:0.699572323232323,0.601059820631342)
--(axis cs:0.701849494949495,0.604605822107279)
--(axis cs:0.704126666666667,0.608164500587912)
--(axis cs:0.706403838383838,0.61174741740325)
--(axis cs:0.70868101010101,0.61532451728018)
--(axis cs:0.710958181818182,0.618901617157111)
--(axis cs:0.713235353535354,0.62247447122123)
--(axis cs:0.715512525252525,0.626007523935323)
--(axis cs:0.717789696969697,0.6295608746441)
--(axis cs:0.720066868686869,0.633055482373879)
--(axis cs:0.72234404040404,0.636592943184481)
--(axis cs:0.724621212121212,0.64013510082645)
--(axis cs:0.726898383838384,0.643686071096344)
--(axis cs:0.729175555555556,0.647215187665411)
--(axis cs:0.731452727272727,0.650718970519848)
--(axis cs:0.733729898989899,0.654244739888331)
--(axis cs:0.736007070707071,0.657781248391405)
--(axis cs:0.738284242424242,0.661272314346001)
--(axis cs:0.740561414141414,0.66480102781224)
--(axis cs:0.742838585858586,0.668325950931554)
--(axis cs:0.745115757575758,0.671932304839162)
--(axis cs:0.747392929292929,0.675364008311809)
--(axis cs:0.749670101010101,0.678901338386291)
--(axis cs:0.751947272727273,0.68245198278028)
--(axis cs:0.754224444444444,0.685901667877209)
--(axis cs:0.756501616161616,0.689415442793107)
--(axis cs:0.758778787878788,0.692726784464104)
--(axis cs:0.76105595959596,0.696178438711578)
--(axis cs:0.763333131313131,0.69959103579241)
--(axis cs:0.765610303030303,0.702968973487287)
--(axis cs:0.767887474747475,0.706403399996097)
--(axis cs:0.770164646464647,0.709757811781478)
--(axis cs:0.772441818181818,0.71320441013926)
--(axis cs:0.77471898989899,0.71650897918751)
--(axis cs:0.776996161616162,0.719791868601165)
--(axis cs:0.779273333333333,0.723199381142062)
--(axis cs:0.781550505050505,0.726527009880164)
--(axis cs:0.783827676767677,0.729833339219946)
--(axis cs:0.786104848484849,0.733074388429969)
--(axis cs:0.78838202020202,0.736426502214574)
--(axis cs:0.790659191919192,0.739688850604828)
--(axis cs:0.792936363636364,0.742815301156635)
--(axis cs:0.795213535353535,0.746052658963268)
--(axis cs:0.797490707070707,0.749310136777997)
--(axis cs:0.799767878787879,0.752438228113148)
--(axis cs:0.80204505050505,0.755588018633109)
--(axis cs:0.804322222222222,0.758724698461882)
--(axis cs:0.806599393939394,0.761804733814965)
--(axis cs:0.808876565656566,0.765071117544864)
--(axis cs:0.811153737373737,0.768339246369642)
--(axis cs:0.813430909090909,0.771528584782144)
--(axis cs:0.815708080808081,0.774584313859481)
--(axis cs:0.817985252525253,0.777558103508949)
--(axis cs:0.820262424242424,0.780814958108046)
--(axis cs:0.822539595959596,0.784071812707144)
--(axis cs:0.824816767676768,0.787328667306241)
--(axis cs:0.827093939393939,0.790531549301234)
--(axis cs:0.829371111111111,0.793526515041105)
--(axis cs:0.831648282828283,0.796635065284926)
--(axis cs:0.833925454545455,0.799695083224993)
--(axis cs:0.836202626262626,0.802743570165765)
--(axis cs:0.838479797979798,0.805872400761285)
--(axis cs:0.84075696969697,0.809157809654248)
--(axis cs:0.843034141414141,0.812445924130007)
--(axis cs:0.845311313131313,0.81566407475347)
--(axis cs:0.847588484848485,0.818803692571798)
--(axis cs:0.849865656565657,0.821943310390125)
--(axis cs:0.852142828282828,0.825092670087367)
--(axis cs:0.85442,0.82828984201797)
--(axis cs:0.85442,0.846094608792688)
--(axis cs:0.85442,0.846094608792688)
--(axis cs:0.852142828282828,0.842624036485321)
--(axis cs:0.849865656565657,0.839133388065075)
--(axis cs:0.847588484848485,0.835630362343078)
--(axis cs:0.845311313131313,0.832127336621081)
--(axis cs:0.843034141414141,0.828623585051276)
--(axis cs:0.84075696969697,0.825117825455684)
--(axis cs:0.838479797979798,0.821559608584908)
--(axis cs:0.836202626262626,0.818080333527186)
--(axis cs:0.833925454545455,0.814602477850753)
--(axis cs:0.831648282828283,0.811124745229571)
--(axis cs:0.829371111111111,0.807599228088565)
--(axis cs:0.827093939393939,0.804105157263364)
--(axis cs:0.824816767676768,0.800593716081487)
--(axis cs:0.822539595959596,0.797089524582757)
--(axis cs:0.820262424242424,0.793635839463473)
--(axis cs:0.817985252525253,0.790215909455499)
--(axis cs:0.815708080808081,0.786768619191872)
--(axis cs:0.813430909090909,0.783273296888948)
--(axis cs:0.811153737373737,0.779781038033749)
--(axis cs:0.808876565656566,0.776177087776806)
--(axis cs:0.806599393939394,0.77271371008191)
--(axis cs:0.804322222222222,0.769273090440293)
--(axis cs:0.80204505050505,0.765756807841964)
--(axis cs:0.799767878787879,0.762291845853113)
--(axis cs:0.797490707070707,0.75894348019819)
--(axis cs:0.795213535353535,0.755467170067702)
--(axis cs:0.792936363636364,0.752117083544998)
--(axis cs:0.790659191919192,0.748809765802644)
--(axis cs:0.78838202020202,0.745341373651118)
--(axis cs:0.786104848484849,0.741966070421557)
--(axis cs:0.783827676767677,0.738542703308469)
--(axis cs:0.781550505050505,0.735157416541496)
--(axis cs:0.779273333333333,0.731843433096558)
--(axis cs:0.776996161616162,0.728525660680146)
--(axis cs:0.77471898989899,0.725242025284777)
--(axis cs:0.772441818181818,0.721919975883604)
--(axis cs:0.770164646464647,0.718702924310785)
--(axis cs:0.767887474747475,0.715400922932134)
--(axis cs:0.765610303030303,0.712233130927035)
--(axis cs:0.763333131313131,0.70899896345957)
--(axis cs:0.76105595959596,0.705778966896938)
--(axis cs:0.758778787878788,0.70247717058486)
--(axis cs:0.756501616161616,0.69924295957035)
--(axis cs:0.754224444444444,0.696043109484706)
--(axis cs:0.751947272727273,0.692839967470922)
--(axis cs:0.749670101010101,0.689720648210365)
--(axis cs:0.747392929292929,0.686446075767043)
--(axis cs:0.745115757575758,0.683319745661156)
--(axis cs:0.742838585858586,0.680286671189794)
--(axis cs:0.740561414141414,0.677125538955066)
--(axis cs:0.738284242424242,0.673898577999975)
--(axis cs:0.736007070707071,0.670662449225008)
--(axis cs:0.733729898989899,0.667511705174554)
--(axis cs:0.731452727272727,0.664471382827854)
--(axis cs:0.729175555555556,0.661401404192573)
--(axis cs:0.726898383838384,0.658296660118164)
--(axis cs:0.724621212121212,0.655219040773668)
--(axis cs:0.72234404040404,0.652210666818563)
--(axis cs:0.720066868686869,0.649249751242398)
--(axis cs:0.717789696969697,0.646224732292462)
--(axis cs:0.715512525252525,0.643086601852475)
--(axis cs:0.713235353535354,0.639932883758876)
--(axis cs:0.710958181818182,0.636782545532193)
--(axis cs:0.70868101010101,0.633765146811767)
--(axis cs:0.706403838383838,0.630613898262538)
--(axis cs:0.704126666666667,0.627659658905162)
--(axis cs:0.701849494949495,0.624701711711849)
--(axis cs:0.699572323232323,0.621593951087559)
--(axis cs:0.697295151515152,0.618440480745376)
--(axis cs:0.69501797979798,0.615286461680736)
--(axis cs:0.692740808080808,0.612132442616095)
--(axis cs:0.690463636363636,0.609040263192726)
--(axis cs:0.688186464646465,0.605960703100827)
--(axis cs:0.685909292929293,0.602881143008927)
--(axis cs:0.683632121212121,0.599796533316614)
--(axis cs:0.681354949494949,0.596678885291291)
--(axis cs:0.679077777777778,0.593561237265967)
--(axis cs:0.676800606060606,0.590443589240644)
--(axis cs:0.674523434343434,0.587325941215321)
--(axis cs:0.672246262626263,0.584250843847704)
--(axis cs:0.669969090909091,0.581183314375272)
--(axis cs:0.667691919191919,0.57811578490284)
--(axis cs:0.665414747474747,0.575047998360499)
--(axis cs:0.663137575757576,0.571991669731948)
--(axis cs:0.660860404040404,0.568971264454405)
--(axis cs:0.658583232323232,0.565874627836452)
--(axis cs:0.656306060606061,0.562776122694372)
--(axis cs:0.654028888888889,0.559682956167741)
--(axis cs:0.651751717171717,0.556587116954947)
--(axis cs:0.649474545454545,0.553490416092721)
--(axis cs:0.647197373737374,0.550387208995494)
--(axis cs:0.644920202020202,0.547269025958756)
--(axis cs:0.64264303030303,0.544150842922018)
--(axis cs:0.640365858585859,0.54103265988528)
--(axis cs:0.638088686868687,0.537914476848542)
--(axis cs:0.635811515151515,0.534796293811804)
--(axis cs:0.633534343434343,0.531710994670418)
--(axis cs:0.631257171717172,0.528664418095255)
--(axis cs:0.62898,0.525617841520093)
--cycle;

\addplot [only marks, mark=x, draw=color3, fill=color3, opacity=0.8, colormap/viridis]
table{%
x                      y
0.7512 0.769414575866189
0.78658 0.834169653524492
0.8218 0.864516129032258
0.78934 0.819832735961768
0.78468 0.817443249701314
0.78196 0.816248506571087
0.7877 0.799522102747909
0.80902 0.853763440860215
0.7695 0.785902031063321
0.80328 0.849462365591398
0.78846 0.820071684587814
0.73314 0.764396654719235
0.80306 0.835125448028674
0.78242 0.821744324970131
0.803 0.853046594982079
0.77514 0.818399044205496
0.77374 0.811230585424134
0.75126 0.772281959378734
0.77256 0.786379928315412
0.8118 0.854719235364397
0.78508 0.813142174432497
0.72342 0.741935483870968
0.83234 0.861887694145759
0.80164 0.865710872162485
0.73286 0.790442054958184
0.6598 0.685065710872163
0.78712 0.840621266427718
0.771 0.789247311827957
0.7613 0.804778972520908
0.79074 0.83273596176822
0.78448 0.813381123058542
0.75628 0.769653524492234
0.80016 0.854241338112306
0.77304 0.81194743130227
0.81828 0.855913978494624
0.80424 0.847072879330944
0.78976 0.796654719235364
0.8012 0.824372759856631
0.81836 0.869295101553166
0.77946 0.826045400238949
0.76914 0.79689366786141
0.8089 0.852329749103943
0.77514 0.827240143369176
0.77618 0.809557945041816
0.79196 0.821505376344086
0.77264 0.826762246117085
0.81626 0.865710872162485
0.78026 0.811708482676225
0.76756 0.798566308243728
0.78692 0.804301075268817
0.77084 0.821983273596177
0.77022 0.808363201911589
0.79674 0.840143369175627
0.7668 0.783512544802867
0.83338 0.854480286738351
0.78012 0.831063321385902
0.79076 0.827479091995221
0.79544 0.840382317801673
0.75456 0.769175627240143
0.79304 0.839904420549582
0.82688 0.875985663082437
0.77348 0.839187574671446
0.7851 0.823178016726404
0.79312 0.825567502986858
0.77578 0.830346475507766
0.78152 0.822461170848268
0.79452 0.821027479091995
0.79278 0.827956989247312
0.78472 0.813859020310633
0.79752 0.818876941457587
0.8274 0.87741935483871
0.79604 0.831063321385902
0.78894 0.823416965352449
0.79828 0.863321385902031
0.77436 0.834169653524492
0.62898 0.68363201911589
0.7729 0.825328554360812
0.78448 0.810513739545998
0.77908 0.821266427718041
0.85092 0.885304659498208
0.84294 0.885782556750299
0.74636 0.795459976105137
0.74752 0.822222222222222
0.80602 0.854241338112306
0.84786 0.884587813620072
0.75292 0.785424133811231
0.78242 0.813142174432497
0.78396 0.820310633213859
0.75912 0.830346475507766
0.84112 0.866188769414576
0.72244 0.763201911589008
0.80448 0.839187574671446
0.83016 0.854958183990442
0.8047 0.866666666666667
0.7758 0.843010752688172
0.78804 0.831780167264038
0.79298 0.814097968936679
0.84176 0.880764635603345
0.8046 0.859498207885305
0.75516 0.783512544802867
0.80236 0.839187574671446
0.83816 0.860215053763441
0.78312 0.829868578255675
0.81012 0.858542413381123
0.76306 0.819593787335723
0.79356 0.845878136200717
0.78698 0.833213859020311
0.81304 0.850657108721625
0.73442 0.760334528076464
0.67906 0.706093189964158
0.79976 0.863560334528076
0.7871 0.815531660692951
0.79472 0.833213859020311
0.79912 0.837753882915173
0.85442 0.892712066905615
0.75988 0.776821983273596
0.74656 0.778494623655914
0.78832 0.816009557945042
0.80334 0.846833930704898
0.77854 0.838470728793309
0.83248 0.86857825567503
0.69758 0.750059737156511
0.79228 0.8389486260454
0.7684 0.808363201911589
0.80156 0.851851851851852
0.71758 0.756989247311828
0.7408 0.742891278375149
0.77636 0.804540023894863
0.79048 0.837275985663082
0.7847 0.823416965352449
0.726 0.781362007168459
0.80928 0.845639187574671
0.82558 0.875507765830347
0.7083 0.769653524492234
0.7931 0.825806451612903
0.81224 0.844205495818399
0.8009 0.823416965352449
0.79692 0.851135005973716
0.79636 0.856391875746714
0.84254 0.884587813620072
0.7921 0.828195937873357
0.75112 0.789486260454002
0.8164 0.839665471923536
0.74808 0.773715651135006
0.79916 0.857825567502987
0.65718 0.681481481481481
0.67918 0.697013142174432
0.64878 0.657586618876941
0.7458 0.796176821983274
0.75648 0.78494623655914
0.78574 0.829390681003584
};
\addlegendentry{\msds}
\path [fill=color3, fill opacity=0.15, very thin]
(axis cs:0.62898,0.672335595398374)
--(axis cs:0.62898,0.650782265163144)
--(axis cs:0.631257171717172,0.653296184355853)
--(axis cs:0.633534343434343,0.655793584274076)
--(axis cs:0.635811515151515,0.658290984192298)
--(axis cs:0.638088686868687,0.660788384110521)
--(axis cs:0.640365858585859,0.663314184263643)
--(axis cs:0.64264303030303,0.665853470379476)
--(axis cs:0.644920202020202,0.668372780866136)
--(axis cs:0.647197373737374,0.670878939893911)
--(axis cs:0.649474545454545,0.673413605147481)
--(axis cs:0.651751717171717,0.675948988857731)
--(axis cs:0.654028888888889,0.678439446139437)
--(axis cs:0.656306060606061,0.680932232383896)
--(axis cs:0.658583232323232,0.683419001538029)
--(axis cs:0.660860404040404,0.685905770692163)
--(axis cs:0.663137575757576,0.688392539846296)
--(axis cs:0.665414747474747,0.69087930900043)
--(axis cs:0.667691919191919,0.693366078154564)
--(axis cs:0.669969090909091,0.695852847308697)
--(axis cs:0.672246262626263,0.698339616462831)
--(axis cs:0.674523434343434,0.700826955313425)
--(axis cs:0.676800606060606,0.703338709601233)
--(axis cs:0.679077777777778,0.705884649702022)
--(axis cs:0.681354949494949,0.708398672037723)
--(axis cs:0.683632121212121,0.710882984611542)
--(axis cs:0.685909292929293,0.71339296781487)
--(axis cs:0.688186464646465,0.715914338392357)
--(axis cs:0.690463636363636,0.71843667574844)
--(axis cs:0.692740808080808,0.720947596587215)
--(axis cs:0.69501797979798,0.723479493833761)
--(axis cs:0.697295151515152,0.726000458652721)
--(axis cs:0.699572323232323,0.728501825888517)
--(axis cs:0.701849494949495,0.73098991663054)
--(axis cs:0.704126666666667,0.73345628190399)
--(axis cs:0.706403838383838,0.735909606588392)
--(axis cs:0.70868101010101,0.738362931272793)
--(axis cs:0.710958181818182,0.740844588010872)
--(axis cs:0.713235353535354,0.743383542278663)
--(axis cs:0.715512525252525,0.745920337980109)
--(axis cs:0.717789696969697,0.748409196437287)
--(axis cs:0.720066868686869,0.750891758605584)
--(axis cs:0.72234404040404,0.75338546206916)
--(axis cs:0.724621212121212,0.755874358692397)
--(axis cs:0.726898383838384,0.758379538907373)
--(axis cs:0.729175555555556,0.760877534567396)
--(axis cs:0.731452727272727,0.763394761184976)
--(axis cs:0.733729898989899,0.765910515219495)
--(axis cs:0.736007070707071,0.768411301912049)
--(axis cs:0.738284242424242,0.770943944314132)
--(axis cs:0.740561414141414,0.773460859577592)
--(axis cs:0.742838585858586,0.775978461413521)
--(axis cs:0.745115757575758,0.778478938413307)
--(axis cs:0.747392929292929,0.780964443595283)
--(axis cs:0.749670101010101,0.783440727100832)
--(axis cs:0.751947272727273,0.78591962498338)
--(axis cs:0.754224444444444,0.788397215677428)
--(axis cs:0.756501616161616,0.790874806371476)
--(axis cs:0.758778787878788,0.793308430974445)
--(axis cs:0.76105595959596,0.795703884895679)
--(axis cs:0.763333131313131,0.798172429394512)
--(axis cs:0.765610303030303,0.800613120033558)
--(axis cs:0.767887474747475,0.803084758216854)
--(axis cs:0.770164646464647,0.80556044861688)
--(axis cs:0.772441818181818,0.807988731260308)
--(axis cs:0.77471898989899,0.810416017528836)
--(axis cs:0.776996161616162,0.812873750638906)
--(axis cs:0.779273333333333,0.815301051482614)
--(axis cs:0.781550505050505,0.817712525316596)
--(axis cs:0.783827676767677,0.82009521008508)
--(axis cs:0.786104848484849,0.822493937713241)
--(axis cs:0.78838202020202,0.82485328528811)
--(axis cs:0.790659191919192,0.827232010716449)
--(axis cs:0.792936363636364,0.829568499846885)
--(axis cs:0.795213535353535,0.831943386264421)
--(axis cs:0.797490707070707,0.834327245985444)
--(axis cs:0.799767878787879,0.836710804384424)
--(axis cs:0.80204505050505,0.839044426849507)
--(axis cs:0.804322222222222,0.841369026872646)
--(axis cs:0.806599393939394,0.843726404777731)
--(axis cs:0.808876565656566,0.8460120147772)
--(axis cs:0.811153737373737,0.848302204541904)
--(axis cs:0.813430909090909,0.850626376843491)
--(axis cs:0.815708080808081,0.852925979884402)
--(axis cs:0.817985252525253,0.85521306901422)
--(axis cs:0.820262424242424,0.857483755852618)
--(axis cs:0.822539595959596,0.859730392694225)
--(axis cs:0.824816767676768,0.862028072186283)
--(axis cs:0.827093939393939,0.86432472370268)
--(axis cs:0.829371111111111,0.866621497487695)
--(axis cs:0.831648282828283,0.868820618125019)
--(axis cs:0.833925454545455,0.8710907053131)
--(axis cs:0.836202626262626,0.873374090971929)
--(axis cs:0.838479797979798,0.875662413580711)
--(axis cs:0.84075696969697,0.877926792316819)
--(axis cs:0.843034141414141,0.88018029531019)
--(axis cs:0.845311313131313,0.882420005414199)
--(axis cs:0.847588484848485,0.884659605640444)
--(axis cs:0.849865656565657,0.88689194702761)
--(axis cs:0.852142828282828,0.889133781584435)
--(axis cs:0.85442,0.891394521608672)
--(axis cs:0.85442,0.900771492756964)
--(axis cs:0.85442,0.900771492756964)
--(axis cs:0.852142828282828,0.898297085451716)
--(axis cs:0.849865656565657,0.895759026228543)
--(axis cs:0.847588484848485,0.89324822226653)
--(axis cs:0.845311313131313,0.890748577411935)
--(axis cs:0.843034141414141,0.888263862656134)
--(axis cs:0.84075696969697,0.885796103692692)
--(axis cs:0.838479797979798,0.883300357524806)
--(axis cs:0.836202626262626,0.880825426147371)
--(axis cs:0.833925454545455,0.878320674872364)
--(axis cs:0.831648282828283,0.875835351449239)
--(axis cs:0.829371111111111,0.873351160989789)
--(axis cs:0.827093939393939,0.870874048184441)
--(axis cs:0.824816767676768,0.868377675275952)
--(axis cs:0.822539595959596,0.865877874378317)
--(axis cs:0.820262424242424,0.863396579499017)
--(axis cs:0.817985252525253,0.860899120661208)
--(axis cs:0.815708080808081,0.858404580711924)
--(axis cs:0.813430909090909,0.855915107550267)
--(axis cs:0.811153737373737,0.853454886964354)
--(axis cs:0.808876565656566,0.850971287730033)
--(axis cs:0.806599393939394,0.848532397478842)
--(axis cs:0.804322222222222,0.846092550118737)
--(axis cs:0.80204505050505,0.843648189985897)
--(axis cs:0.799767878787879,0.841180988911923)
--(axis cs:0.797490707070707,0.838775540368835)
--(axis cs:0.795213535353535,0.836360837305929)
--(axis cs:0.792936363636364,0.833982594739559)
--(axis cs:0.790659191919192,0.831594922339681)
--(axis cs:0.78838202020202,0.829244933073604)
--(axis cs:0.786104848484849,0.826875691056449)
--(axis cs:0.783827676767677,0.824531447434256)
--(axis cs:0.781550505050505,0.822142825123525)
--(axis cs:0.779273333333333,0.819835315467659)
--(axis cs:0.776996161616162,0.817512782526549)
--(axis cs:0.77471898989899,0.815244507920588)
--(axis cs:0.772441818181818,0.812893958657068)
--(axis cs:0.770164646464647,0.810666217955793)
--(axis cs:0.767887474747475,0.808398326953144)
--(axis cs:0.765610303030303,0.80610851278068)
--(axis cs:0.763333131313131,0.80383395538606)
--(axis cs:0.76105595959596,0.801585680108578)
--(axis cs:0.758778787878788,0.799324767415287)
--(axis cs:0.756501616161616,0.797063171345324)
--(axis cs:0.754224444444444,0.794809594823455)
--(axis cs:0.751947272727273,0.792585985605191)
--(axis cs:0.749670101010101,0.790358784075043)
--(axis cs:0.747392929292929,0.788141043786664)
--(axis cs:0.745115757575758,0.785824140499697)
--(axis cs:0.742838585858586,0.783614166262391)
--(axis cs:0.740561414141414,0.781412924234791)
--(axis cs:0.738284242424242,0.779212341776353)
--(axis cs:0.736007070707071,0.777011532167411)
--(axis cs:0.733729898989899,0.774795323499859)
--(axis cs:0.731452727272727,0.772532312390236)
--(axis cs:0.729175555555556,0.770321156180573)
--(axis cs:0.726898383838384,0.768061876860598)
--(axis cs:0.724621212121212,0.765789431070312)
--(axis cs:0.72234404040404,0.763516580115909)
--(axis cs:0.720066868686869,0.76125954235054)
--(axis cs:0.717789696969697,0.759034068612218)
--(axis cs:0.715512525252525,0.756808594873896)
--(axis cs:0.713235353535354,0.754583121135574)
--(axis cs:0.710958181818182,0.752357647397253)
--(axis cs:0.70868101010101,0.750132173658931)
--(axis cs:0.706403838383838,0.747915813822516)
--(axis cs:0.704126666666667,0.745699495571663)
--(axis cs:0.701849494949495,0.743458312174589)
--(axis cs:0.699572323232323,0.741234456292254)
--(axis cs:0.697295151515152,0.739010600409919)
--(axis cs:0.69501797979798,0.736786744527585)
--(axis cs:0.692740808080808,0.73456288864525)
--(axis cs:0.690463636363636,0.732338765117851)
--(axis cs:0.688186464646465,0.730113479782468)
--(axis cs:0.685909292929293,0.727888194447086)
--(axis cs:0.683632121212121,0.725662909111704)
--(axis cs:0.681354949494949,0.723437623776321)
--(axis cs:0.679077777777778,0.721212338440939)
--(axis cs:0.676800606060606,0.718987053105557)
--(axis cs:0.674523434343434,0.716764631036522)
--(axis cs:0.672246262626263,0.714544978677869)
--(axis cs:0.669969090909091,0.712325326319217)
--(axis cs:0.667691919191919,0.710105673960564)
--(axis cs:0.665414747474747,0.707886021601911)
--(axis cs:0.663137575757576,0.705666369243259)
--(axis cs:0.660860404040404,0.703446716884606)
--(axis cs:0.658583232323232,0.701227064525954)
--(axis cs:0.656306060606061,0.699007412167301)
--(axis cs:0.654028888888889,0.696791007556914)
--(axis cs:0.651751717171717,0.694581371902646)
--(axis cs:0.649474545454545,0.692371736248377)
--(axis cs:0.647197373737374,0.690162100594109)
--(axis cs:0.644920202020202,0.687930890076145)
--(axis cs:0.64264303030303,0.685695481042406)
--(axis cs:0.640365858585859,0.68347176990996)
--(axis cs:0.638088686868687,0.681252262572901)
--(axis cs:0.635811515151515,0.679032448517712)
--(axis cs:0.633534343434343,0.676812634462522)
--(axis cs:0.631257171717172,0.674577567435616)
--(axis cs:0.62898,0.672335595398374)
--cycle;

\addplot [only marks, mark=x, draw=color4, fill=color4, opacity=0.8, colormap/viridis]
table{%
x                      y
0.7512 0.487455197132616
0.78658 0.511111111111111
0.8218 0.581362007168459
0.78934 0.528793309438471
0.78468 0.501075268817204
0.78196 0.524731182795699
0.7877 0.528793309438471
0.80902 0.582795698924731
0.7695 0.488888888888889
0.80328 0.56726403823178
0.78846 0.518757467144564
0.73314 0.445878136200717
0.80306 0.578733572281959
0.78242 0.475268817204301
0.803 0.550298685782557
0.77514 0.505854241338112
0.77374 0.503464755077658
0.75126 0.477658303464755
0.77256 0.485304659498208
0.8118 0.574193548387097
0.78508 0.542652329749104
0.72342 0.422939068100358
0.83234 0.611469534050179
0.80164 0.567502986857826
0.73286 0.487933094384707
0.6598 0.392114695340502
0.78712 0.529749103942652
0.771 0.508960573476703
0.7613 0.506332138590203
0.79074 0.523297491039427
0.78448 0.524492234169654
0.75628 0.480047789725209
0.80016 0.552927120669056
0.77304 0.547909199522103
0.81828 0.615292712066906
0.80424 0.56415770609319
0.78976 0.531660692951015
0.8012 0.560812425328554
0.81836 0.621744324970131
0.77946 0.50131421744325
0.76914 0.514695340501792
0.8089 0.562724014336918
0.77514 0.494623655913978
0.77618 0.505615292712067
0.79196 0.510872162485066
0.77264 0.514456391875747
0.81626 0.596654719235364
0.78026 0.509916367980884
0.76756 0.501075268817204
0.78692 0.553882915173238
0.77084 0.538829151732378
0.77022 0.518279569892473
0.79674 0.5194743130227
0.7668 0.472401433691756
0.83338 0.636081242532855
0.78012 0.500597371565114
0.79076 0.500836320191159
0.79544 0.527359617682198
0.75456 0.469772998805257
0.79304 0.523536439665472
0.82688 0.613142174432497
0.77348 0.537395459976105
0.7851 0.52258064516129
0.79312 0.540023894862604
0.77578 0.496535244922342
0.78152 0.481242532855436
0.79452 0.54910394265233
0.79278 0.573476702508961
0.78472 0.49868578255675
0.79752 0.579928315412186
0.8274 0.599044205495818
0.79604 0.545280764635603
0.78894 0.535483870967742
0.79828 0.566069295101553
0.77436 0.524492234169654
0.62898 0.421505376344086
0.7729 0.500119474313023
0.78448 0.523775388291517
0.77908 0.556272401433692
0.85092 0.644444444444444
0.84294 0.648267622461171
0.74636 0.497491039426523
0.74752 0.488649940262843
0.80602 0.569653524492234
0.84786 0.690800477897252
0.75292 0.456152927120669
0.78242 0.521624850657109
0.78396 0.508960573476703
0.75912 0.5221027479092
0.84112 0.661170848267623
0.72244 0.469534050179211
0.80448 0.551732377538829
0.83016 0.625328554360812
0.8047 0.566547192353644
0.7758 0.532855436081243
0.78804 0.523297491039427
0.79298 0.556989247311828
0.84176 0.627240143369176
0.8046 0.57299880525687
0.75516 0.50131421744325
0.80236 0.543608124253286
0.83816 0.661409796893668
0.78312 0.522341696535245
0.81012 0.5584229390681
0.76306 0.523536439665472
0.79356 0.548148148148148
0.78698 0.518996415770609
0.81304 0.534289127837515
0.73442 0.491995221027479
0.67906 0.410752688172043
0.79976 0.548626045400239
0.7871 0.515412186379928
0.79472 0.542174432497013
0.79912 0.555077658303465
0.85442 0.669056152927121
0.75988 0.491278375149343
0.74656 0.486021505376344
0.78832 0.589486260454002
0.80334 0.570609318996416
0.77854 0.527598566308244
0.83248 0.6389486260454
0.69758 0.41768219832736
0.79228 0.55221027479092
0.7684 0.534289127837515
0.80156 0.568697729988053
0.71758 0.505137395459976
0.7408 0.505615292712067
0.77636 0.500597371565114
0.79048 0.536917562724014
0.7847 0.53142174432497
0.726 0.461648745519713
0.80928 0.586379928315412
0.82558 0.610752688172043
0.7083 0.472162485065711
0.7931 0.546236559139785
0.81224 0.527598566308244
0.8009 0.602150537634409
0.79692 0.529032258064516
0.79636 0.5584229390681
0.84254 0.667622461170848
0.7921 0.525448028673835
0.75112 0.524253285543608
0.8164 0.611708482676225
0.74808 0.509916367980884
0.79916 0.517801672640382
0.65718 0.399522102747909
0.67918 0.445161290322581
0.64878 0.36415770609319
0.7458 0.504898446833931
0.75648 0.48984468339307
0.78574 0.501075268817204
};
\addlegendentry{\nfgds}
\path [fill=color4, fill opacity=0.15, very thin]
(axis cs:0.62898,0.358395466093511)
--(axis cs:0.62898,0.305808648267423)
--(axis cs:0.631257171717172,0.309149665003094)
--(axis cs:0.633534343434343,0.312491272940274)
--(axis cs:0.635811515151515,0.315832880877455)
--(axis cs:0.638088686868687,0.319174488814636)
--(axis cs:0.640365858585859,0.322516096751816)
--(axis cs:0.64264303030303,0.325892574318176)
--(axis cs:0.644920202020202,0.329276958300874)
--(axis cs:0.647197373737374,0.332661342283572)
--(axis cs:0.649474545454545,0.33604572626627)
--(axis cs:0.651751717171717,0.339430110248968)
--(axis cs:0.654028888888889,0.342814494231666)
--(axis cs:0.656306060606061,0.346198878214364)
--(axis cs:0.658583232323232,0.349583262197062)
--(axis cs:0.660860404040404,0.35295746630851)
--(axis cs:0.663137575757576,0.356270123168502)
--(axis cs:0.665414747474747,0.359582780028494)
--(axis cs:0.667691919191919,0.362895436888486)
--(axis cs:0.669969090909091,0.366208093748478)
--(axis cs:0.672246262626263,0.36952075060847)
--(axis cs:0.674523434343434,0.372833407468462)
--(axis cs:0.676800606060606,0.376146064328454)
--(axis cs:0.679077777777778,0.379458721188446)
--(axis cs:0.681354949494949,0.382772544217299)
--(axis cs:0.683632121212121,0.386127073621029)
--(axis cs:0.685909292929293,0.389560440470708)
--(axis cs:0.688186464646465,0.392978746348948)
--(axis cs:0.690463636363636,0.396293195186442)
--(axis cs:0.692740808080808,0.399607644023936)
--(axis cs:0.69501797979798,0.402922092861431)
--(axis cs:0.697295151515152,0.406300369043532)
--(axis cs:0.699572323232323,0.409666833392865)
--(axis cs:0.701849494949495,0.412995099639768)
--(axis cs:0.704126666666667,0.41632336588667)
--(axis cs:0.706403838383838,0.419651632133573)
--(axis cs:0.70868101010101,0.422979898380476)
--(axis cs:0.710958181818182,0.426308164627379)
--(axis cs:0.713235353535354,0.429636430874282)
--(axis cs:0.715512525252525,0.432965656859801)
--(axis cs:0.717789696969697,0.436295673755854)
--(axis cs:0.720066868686869,0.439625690651907)
--(axis cs:0.72234404040404,0.44295570754796)
--(axis cs:0.724621212121212,0.446285104847396)
--(axis cs:0.726898383838384,0.449624761644482)
--(axis cs:0.729175555555556,0.452994025902405)
--(axis cs:0.731452727272727,0.456363290160328)
--(axis cs:0.733729898989899,0.459732554418251)
--(axis cs:0.736007070707071,0.463101818676174)
--(axis cs:0.738284242424242,0.466476228932204)
--(axis cs:0.740561414141414,0.46985060873517)
--(axis cs:0.742838585858586,0.473214979822645)
--(axis cs:0.745115757575758,0.476585610972976)
--(axis cs:0.747392929292929,0.479957702487506)
--(axis cs:0.749670101010101,0.483267752147983)
--(axis cs:0.751947272727273,0.486547150174271)
--(axis cs:0.754224444444444,0.48993995999816)
--(axis cs:0.756501616161616,0.493311222142634)
--(axis cs:0.758778787878788,0.49662527926012)
--(axis cs:0.76105595959596,0.499898831096584)
--(axis cs:0.763333131313131,0.503277376328681)
--(axis cs:0.765610303030303,0.506465507626893)
--(axis cs:0.767887474747475,0.509642769200438)
--(axis cs:0.770164646464647,0.512959114659742)
--(axis cs:0.772441818181818,0.516089496458084)
--(axis cs:0.77471898989899,0.51932878890635)
--(axis cs:0.776996161616162,0.52233988402927)
--(axis cs:0.779273333333333,0.525411584249977)
--(axis cs:0.781550505050505,0.528403623931924)
--(axis cs:0.783827676767677,0.5315478623833)
--(axis cs:0.786104848484849,0.534534697308869)
--(axis cs:0.78838202020202,0.537360302716072)
--(axis cs:0.790659191919192,0.540388144208006)
--(axis cs:0.792936363636364,0.543141524112654)
--(axis cs:0.795213535353535,0.545882051890139)
--(axis cs:0.797490707070707,0.548744005115632)
--(axis cs:0.799767878787879,0.551493733849598)
--(axis cs:0.80204505050505,0.554168959092399)
--(axis cs:0.804322222222222,0.5568441843352)
--(axis cs:0.806599393939394,0.559592643003371)
--(axis cs:0.808876565656566,0.562239274792148)
--(axis cs:0.811153737373737,0.564969601410071)
--(axis cs:0.813430909090909,0.567724740284775)
--(axis cs:0.815708080808081,0.570478676413788)
--(axis cs:0.817985252525253,0.573036064009477)
--(axis cs:0.820262424242424,0.575848334851101)
--(axis cs:0.822539595959596,0.578539619452732)
--(axis cs:0.824816767676768,0.581167655909724)
--(axis cs:0.827093939393939,0.583799587014923)
--(axis cs:0.829371111111111,0.586361127104424)
--(axis cs:0.831648282828283,0.588967936849815)
--(axis cs:0.833925454545455,0.59165812003618)
--(axis cs:0.836202626262626,0.594348303222546)
--(axis cs:0.838479797979798,0.597038486408911)
--(axis cs:0.84075696969697,0.599687687501142)
--(axis cs:0.843034141414141,0.602369136918167)
--(axis cs:0.845311313131313,0.604996656067246)
--(axis cs:0.847588484848485,0.607621536902913)
--(axis cs:0.849865656565657,0.610233507278258)
--(axis cs:0.852142828282828,0.612806008266626)
--(axis cs:0.85442,0.615382445047635)
--(axis cs:0.85442,0.640127485906473)
--(axis cs:0.85442,0.640127485906473)
--(axis cs:0.852142828282828,0.636885482020111)
--(axis cs:0.849865656565657,0.633723958281647)
--(axis cs:0.847588484848485,0.630561471519802)
--(axis cs:0.845311313131313,0.627030276470939)
--(axis cs:0.843034141414141,0.623498244226263)
--(axis cs:0.84075696969697,0.620052637507171)
--(axis cs:0.838479797979798,0.616796043122669)
--(axis cs:0.836202626262626,0.613544600303608)
--(axis cs:0.833925454545455,0.610276736199997)
--(axis cs:0.831648282828283,0.606964447012671)
--(axis cs:0.829371111111111,0.60368250374488)
--(axis cs:0.827093939393939,0.600311779204231)
--(axis cs:0.824816767676768,0.596992711824285)
--(axis cs:0.822539595959596,0.593698905188325)
--(axis cs:0.820262424242424,0.590341082225716)
--(axis cs:0.817985252525253,0.587043492030736)
--(axis cs:0.815708080808081,0.583819083345572)
--(axis cs:0.813430909090909,0.580592012821225)
--(axis cs:0.811153737373737,0.577237941924028)
--(axis cs:0.808876565656566,0.574024012546203)
--(axis cs:0.806599393939394,0.570782824938873)
--(axis cs:0.804322222222222,0.567458534823048)
--(axis cs:0.80204505050505,0.564322777637652)
--(axis cs:0.799767878787879,0.561188067471627)
--(axis cs:0.797490707070707,0.558037834656185)
--(axis cs:0.795213535353535,0.554843883234765)
--(axis cs:0.792936363636364,0.551759040875446)
--(axis cs:0.790659191919192,0.548517482311969)
--(axis cs:0.78838202020202,0.545511066045521)
--(axis cs:0.786104848484849,0.542608325322205)
--(axis cs:0.783827676767677,0.539581028731432)
--(axis cs:0.781550505050505,0.53669071499219)
--(axis cs:0.779273333333333,0.533792875395319)
--(axis cs:0.776996161616162,0.530938427655763)
--(axis cs:0.77471898989899,0.528007691792018)
--(axis cs:0.772441818181818,0.525167538366386)
--(axis cs:0.770164646464647,0.522421782149703)
--(axis cs:0.767887474747475,0.51966659564707)
--(axis cs:0.765610303030303,0.516746759946354)
--(axis cs:0.763333131313131,0.51406100402027)
--(axis cs:0.76105595959596,0.511217559592273)
--(axis cs:0.758778787878788,0.508433452980743)
--(axis cs:0.756501616161616,0.505757411114722)
--(axis cs:0.754224444444444,0.503217588409647)
--(axis cs:0.751947272727273,0.500700600461459)
--(axis cs:0.749670101010101,0.497993840267545)
--(axis cs:0.747392929292929,0.495249305251958)
--(axis cs:0.745115757575758,0.492557441430087)
--(axis cs:0.742838585858586,0.489865363476505)
--(axis cs:0.740561414141414,0.487190021023307)
--(axis cs:0.738284242424242,0.484525183054822)
--(axis cs:0.736007070707071,0.481856437731905)
--(axis cs:0.733729898989899,0.479131228629541)
--(axis cs:0.731452727272727,0.476454104172883)
--(axis cs:0.729175555555556,0.473879563050415)
--(axis cs:0.726898383838384,0.471286969426734)
--(axis cs:0.724621212121212,0.468645428506926)
--(axis cs:0.72234404040404,0.466001722056333)
--(axis cs:0.720066868686869,0.463350771246692)
--(axis cs:0.717789696969697,0.460637529485515)
--(axis cs:0.715512525252525,0.457950272026578)
--(axis cs:0.713235353535354,0.45526301456764)
--(axis cs:0.710958181818182,0.452685362953949)
--(axis cs:0.70868101010101,0.450147208425172)
--(axis cs:0.706403838383838,0.44750664560604)
--(axis cs:0.704126666666667,0.444867224876196)
--(axis cs:0.701849494949495,0.442227784030148)
--(axis cs:0.699572323232323,0.439584864031087)
--(axis cs:0.697295151515152,0.436941944032027)
--(axis cs:0.69501797979798,0.43430070572819)
--(axis cs:0.692740808080808,0.431790817940933)
--(axis cs:0.690463636363636,0.429264269839935)
--(axis cs:0.688186464646465,0.426608176765847)
--(axis cs:0.685909292929293,0.424034885131542)
--(axis cs:0.683632121212121,0.421477695234085)
--(axis cs:0.681354949494949,0.418907450731195)
--(axis cs:0.679077777777778,0.416273527773061)
--(axis cs:0.676800606060606,0.413708613029255)
--(axis cs:0.674523434343434,0.411143698285449)
--(axis cs:0.672246262626263,0.408578055893593)
--(axis cs:0.669969090909091,0.405993210988352)
--(axis cs:0.667691919191919,0.403315691283234)
--(axis cs:0.665414747474747,0.400638171578116)
--(axis cs:0.663137575757576,0.397960651872997)
--(axis cs:0.660860404040404,0.395283132167879)
--(axis cs:0.658583232323232,0.392605612462761)
--(axis cs:0.656306060606061,0.389927832192034)
--(axis cs:0.654028888888889,0.387247996833917)
--(axis cs:0.651751717171717,0.384578609356339)
--(axis cs:0.649474545454545,0.381960295030056)
--(axis cs:0.647197373737374,0.379341980703773)
--(axis cs:0.644920202020202,0.37672366637749)
--(axis cs:0.64264303030303,0.374105352051207)
--(axis cs:0.640365858585859,0.371487037724925)
--(axis cs:0.638088686868687,0.368868723398642)
--(axis cs:0.635811515151515,0.366250409072359)
--(axis cs:0.633534343434343,0.363632094746076)
--(axis cs:0.631257171717172,0.361013780419793)
--(axis cs:0.62898,0.358395466093511)
--cycle;

\addplot [line width=0.9pt, color0, forget plot]
table {%
0.62898 0.125015388705472
0.631257171717172 0.125914706315087
0.633534343434343 0.126814023924703
0.635811515151515 0.127713341534319
0.638088686868687 0.128612659143935
0.640365858585859 0.129511976753551
0.64264303030303 0.130411294363167
0.644920202020202 0.131310611972783
0.647197373737374 0.132209929582399
0.649474545454545 0.133109247192015
0.651751717171717 0.134008564801631
0.654028888888889 0.134907882411247
0.656306060606061 0.135807200020863
0.658583232323232 0.136706517630479
0.660860404040404 0.137605835240095
0.663137575757576 0.138505152849711
0.665414747474747 0.139404470459327
0.667691919191919 0.140303788068943
0.669969090909091 0.141203105678559
0.672246262626263 0.142102423288175
0.674523434343434 0.14300174089779
0.676800606060606 0.143901058507406
0.679077777777778 0.144800376117022
0.681354949494949 0.145699693726638
0.683632121212121 0.146599011336254
0.685909292929293 0.14749832894587
0.688186464646465 0.148397646555486
0.690463636363636 0.149296964165102
0.692740808080808 0.150196281774718
0.69501797979798 0.151095599384334
0.697295151515152 0.15199491699395
0.699572323232323 0.152894234603566
0.701849494949495 0.153793552213182
0.704126666666667 0.154692869822798
0.706403838383838 0.155592187432414
0.70868101010101 0.15649150504203
0.710958181818182 0.157390822651646
0.713235353535354 0.158290140261262
0.715512525252525 0.159189457870878
0.717789696969697 0.160088775480494
0.720066868686869 0.16098809309011
0.72234404040404 0.161887410699725
0.724621212121212 0.162786728309341
0.726898383838384 0.163686045918957
0.729175555555556 0.164585363528573
0.731452727272727 0.165484681138189
0.733729898989899 0.166383998747805
0.736007070707071 0.167283316357421
0.738284242424242 0.168182633967037
0.740561414141414 0.169081951576653
0.742838585858586 0.169981269186269
0.745115757575758 0.170880586795885
0.747392929292929 0.171779904405501
0.749670101010101 0.172679222015117
0.751947272727273 0.173578539624733
0.754224444444444 0.174477857234349
0.756501616161616 0.175377174843965
0.758778787878788 0.176276492453581
0.76105595959596 0.177175810063197
0.763333131313131 0.178075127672812
0.765610303030303 0.178974445282428
0.767887474747475 0.179873762892044
0.770164646464647 0.18077308050166
0.772441818181818 0.181672398111276
0.77471898989899 0.182571715720892
0.776996161616162 0.183471033330508
0.779273333333333 0.184370350940124
0.781550505050505 0.18526966854974
0.783827676767677 0.186168986159356
0.786104848484849 0.187068303768972
0.78838202020202 0.187967621378588
0.790659191919192 0.188866938988204
0.792936363636364 0.18976625659782
0.795213535353535 0.190665574207436
0.797490707070707 0.191564891817052
0.799767878787879 0.192464209426668
0.80204505050505 0.193363527036284
0.804322222222222 0.1942628446459
0.806599393939394 0.195162162255515
0.808876565656566 0.196061479865131
0.811153737373737 0.196960797474747
0.813430909090909 0.197860115084363
0.815708080808081 0.198759432693979
0.817985252525253 0.199658750303595
0.820262424242424 0.200558067913211
0.822539595959596 0.201457385522827
0.824816767676768 0.202356703132443
0.827093939393939 0.203256020742059
0.829371111111111 0.204155338351675
0.831648282828283 0.205054655961291
0.833925454545455 0.205953973570907
0.836202626262626 0.206853291180523
0.838479797979798 0.207752608790139
0.84075696969697 0.208651926399755
0.843034141414141 0.209551244009371
0.845311313131313 0.210450561618987
0.847588484848485 0.211349879228603
0.849865656565657 0.212249196838218
0.852142828282828 0.213148514447834
0.85442 0.21404783205745
};
\addplot [line width=0.9pt, color1, forget plot]
table {%
0.62898 0.467290951292143
0.631257171717172 0.47090540535146
0.633534343434343 0.474519859410776
0.635811515151515 0.478134313470093
0.638088686868687 0.48174876752941
0.640365858585859 0.485363221588727
0.64264303030303 0.488977675648043
0.644920202020202 0.49259212970736
0.647197373737374 0.496206583766677
0.649474545454545 0.499821037825993
0.651751717171717 0.50343549188531
0.654028888888889 0.507049945944627
0.656306060606061 0.510664400003944
0.658583232323232 0.51427885406326
0.660860404040404 0.517893308122577
0.663137575757576 0.521507762181894
0.665414747474747 0.52512221624121
0.667691919191919 0.528736670300527
0.669969090909091 0.532351124359844
0.672246262626263 0.53596557841916
0.674523434343434 0.539580032478477
0.676800606060606 0.543194486537794
0.679077777777778 0.546808940597111
0.681354949494949 0.550423394656427
0.683632121212121 0.554037848715744
0.685909292929293 0.557652302775061
0.688186464646465 0.561266756834377
0.690463636363636 0.564881210893694
0.692740808080808 0.568495664953011
0.69501797979798 0.572110119012327
0.697295151515152 0.575724573071644
0.699572323232323 0.579339027130961
0.701849494949495 0.582953481190278
0.704126666666667 0.586567935249594
0.706403838383838 0.590182389308911
0.70868101010101 0.593796843368228
0.710958181818182 0.597411297427544
0.713235353535354 0.601025751486861
0.715512525252525 0.604640205546178
0.717789696969697 0.608254659605495
0.720066868686869 0.611869113664811
0.72234404040404 0.615483567724128
0.724621212121212 0.619098021783445
0.726898383838384 0.622712475842761
0.729175555555556 0.626326929902078
0.731452727272727 0.629941383961395
0.733729898989899 0.633555838020711
0.736007070707071 0.637170292080028
0.738284242424242 0.640784746139345
0.740561414141414 0.644399200198662
0.742838585858586 0.648013654257978
0.745115757575758 0.651628108317295
0.747392929292929 0.655242562376612
0.749670101010101 0.658857016435928
0.751947272727273 0.662471470495245
0.754224444444444 0.666085924554562
0.756501616161616 0.669700378613878
0.758778787878788 0.673314832673195
0.76105595959596 0.676929286732512
0.763333131313131 0.680543740791828
0.765610303030303 0.684158194851145
0.767887474747475 0.687772648910462
0.770164646464647 0.691387102969779
0.772441818181818 0.695001557029095
0.77471898989899 0.698616011088412
0.776996161616162 0.702230465147729
0.779273333333333 0.705844919207046
0.781550505050505 0.709459373266362
0.783827676767677 0.713073827325679
0.786104848484849 0.716688281384996
0.78838202020202 0.720302735444312
0.790659191919192 0.723917189503629
0.792936363636364 0.727531643562946
0.795213535353535 0.731146097622263
0.797490707070707 0.734760551681579
0.799767878787879 0.738375005740896
0.80204505050505 0.741989459800212
0.804322222222222 0.745603913859529
0.806599393939394 0.749218367918846
0.808876565656566 0.752832821978163
0.811153737373737 0.756447276037479
0.813430909090909 0.760061730096796
0.815708080808081 0.763676184156113
0.817985252525253 0.767290638215429
0.820262424242424 0.770905092274746
0.822539595959596 0.774519546334063
0.824816767676768 0.778134000393379
0.827093939393939 0.781748454452696
0.829371111111111 0.785362908512013
0.831648282828283 0.78897736257133
0.833925454545455 0.792591816630646
0.836202626262626 0.796206270689963
0.838479797979798 0.79982072474928
0.84075696969697 0.803435178808596
0.843034141414141 0.807049632867913
0.845311313131313 0.81066408692723
0.847588484848485 0.814278540986547
0.849865656565657 0.817892995045863
0.852142828282828 0.82150744910518
0.85442 0.825121903164497
};
\addplot [line width=0.9pt, color2, forget plot]
table {%
0.62898 0.507950166561868
0.631257171717172 0.511275198069224
0.633534343434343 0.514600229576579
0.635811515151515 0.517925261083934
0.638088686868687 0.521250292591289
0.640365858585859 0.524575324098645
0.64264303030303 0.527900355606
0.644920202020202 0.531225387113355
0.647197373737374 0.53455041862071
0.649474545454545 0.537875450128065
0.651751717171717 0.541200481635421
0.654028888888889 0.544525513142776
0.656306060606061 0.547850544650131
0.658583232323232 0.551175576157486
0.660860404040404 0.554500607664842
0.663137575757576 0.557825639172197
0.665414747474747 0.561150670679552
0.667691919191919 0.564475702186907
0.669969090909091 0.567800733694263
0.672246262626263 0.571125765201618
0.674523434343434 0.574450796708973
0.676800606060606 0.577775828216328
0.679077777777778 0.581100859723683
0.681354949494949 0.584425891231039
0.683632121212121 0.587750922738394
0.685909292929293 0.591075954245749
0.688186464646465 0.594400985753104
0.690463636363636 0.597726017260459
0.692740808080808 0.601051048767815
0.69501797979798 0.60437608027517
0.697295151515152 0.607701111782525
0.699572323232323 0.61102614328988
0.701849494949495 0.614351174797236
0.704126666666667 0.617676206304591
0.706403838383838 0.621001237811946
0.70868101010101 0.624326269319301
0.710958181818182 0.627651300826657
0.713235353535354 0.630976332334012
0.715512525252525 0.634301363841367
0.717789696969697 0.637626395348722
0.720066868686869 0.640951426856078
0.72234404040404 0.644276458363433
0.724621212121212 0.647601489870788
0.726898383838384 0.650926521378143
0.729175555555556 0.654251552885498
0.731452727272727 0.657576584392854
0.733729898989899 0.660901615900209
0.736007070707071 0.664226647407564
0.738284242424242 0.667551678914919
0.740561414141414 0.670876710422275
0.742838585858586 0.67420174192963
0.745115757575758 0.677526773436985
0.747392929292929 0.68085180494434
0.749670101010101 0.684176836451695
0.751947272727273 0.687501867959051
0.754224444444444 0.690826899466406
0.756501616161616 0.694151930973761
0.758778787878788 0.697476962481116
0.76105595959596 0.700801993988472
0.763333131313131 0.704127025495827
0.765610303030303 0.707452057003182
0.767887474747475 0.710777088510537
0.770164646464647 0.714102120017893
0.772441818181818 0.717427151525248
0.77471898989899 0.720752183032603
0.776996161616162 0.724077214539958
0.779273333333333 0.727402246047313
0.781550505050505 0.730727277554668
0.783827676767677 0.734052309062024
0.786104848484849 0.737377340569379
0.78838202020202 0.740702372076734
0.790659191919192 0.744027403584089
0.792936363636364 0.747352435091445
0.795213535353535 0.7506774665988
0.797490707070707 0.754002498106155
0.799767878787879 0.75732752961351
0.80204505050505 0.760652561120865
0.804322222222222 0.763977592628221
0.806599393939394 0.767302624135576
0.808876565656566 0.770627655642931
0.811153737373737 0.773952687150286
0.813430909090909 0.777277718657642
0.815708080808081 0.780602750164997
0.817985252525253 0.783927781672352
0.820262424242424 0.787252813179707
0.822539595959596 0.790577844687063
0.824816767676768 0.793902876194418
0.827093939393939 0.797227907701773
0.829371111111111 0.800552939209128
0.831648282828283 0.803877970716484
0.833925454545455 0.807203002223839
0.836202626262626 0.810528033731194
0.838479797979798 0.813853065238549
0.84075696969697 0.817178096745905
0.843034141414141 0.82050312825326
0.845311313131313 0.823828159760615
0.847588484848485 0.82715319126797
0.849865656565657 0.830478222775325
0.852142828282828 0.833803254282681
0.85442 0.837128285790036
};
\addplot [line width=0.9pt, color3, forget plot]
table {%
0.62898 0.660917754527129
0.631257171717172 0.663292307659553
0.633534343434343 0.665666860791976
0.635811515151515 0.668041413924399
0.638088686868687 0.670415967056823
0.640365858585859 0.672790520189246
0.64264303030303 0.675165073321669
0.644920202020202 0.677539626454093
0.647197373737374 0.679914179586516
0.649474545454545 0.682288732718939
0.651751717171717 0.684663285851363
0.654028888888889 0.687037838983786
0.656306060606061 0.689412392116209
0.658583232323232 0.691786945248633
0.660860404040404 0.694161498381056
0.663137575757576 0.696536051513479
0.665414747474747 0.698910604645903
0.667691919191919 0.701285157778326
0.669969090909091 0.703659710910749
0.672246262626263 0.706034264043173
0.674523434343434 0.708408817175596
0.676800606060606 0.710783370308019
0.679077777777778 0.713157923440443
0.681354949494949 0.715532476572866
0.683632121212121 0.717907029705289
0.685909292929293 0.720281582837713
0.688186464646465 0.722656135970136
0.690463636363636 0.725030689102559
0.692740808080808 0.727405242234983
0.69501797979798 0.729779795367406
0.697295151515152 0.732154348499829
0.699572323232323 0.734528901632253
0.701849494949495 0.736903454764676
0.704126666666667 0.739278007897099
0.706403838383838 0.741652561029523
0.70868101010101 0.744027114161946
0.710958181818182 0.746401667294369
0.713235353535354 0.748776220426793
0.715512525252525 0.751150773559216
0.717789696969697 0.753525326691639
0.720066868686869 0.755899879824063
0.72234404040404 0.758274432956486
0.724621212121212 0.760648986088909
0.726898383838384 0.763023539221333
0.729175555555556 0.765398092353756
0.731452727272727 0.767772645486179
0.733729898989899 0.770147198618603
0.736007070707071 0.772521751751026
0.738284242424242 0.774896304883449
0.740561414141414 0.777270858015873
0.742838585858586 0.779645411148296
0.745115757575758 0.782019964280719
0.747392929292929 0.784394517413143
0.749670101010101 0.786769070545566
0.751947272727273 0.789143623677989
0.754224444444444 0.791518176810413
0.756501616161616 0.793892729942836
0.758778787878788 0.796267283075259
0.76105595959596 0.798641836207683
0.763333131313131 0.801016389340106
0.765610303030303 0.803390942472529
0.767887474747475 0.805765495604953
0.770164646464647 0.808140048737376
0.772441818181818 0.810514601869799
0.77471898989899 0.812889155002222
0.776996161616162 0.815263708134646
0.779273333333333 0.817638261267069
0.781550505050505 0.820012814399492
0.783827676767677 0.822387367531916
0.786104848484849 0.824761920664339
0.78838202020202 0.827136473796762
0.790659191919192 0.829511026929186
0.792936363636364 0.831885580061609
0.795213535353535 0.834260133194033
0.797490707070707 0.836634686326456
0.799767878787879 0.839009239458879
0.80204505050505 0.841383792591302
0.804322222222222 0.843758345723726
0.806599393939394 0.846132898856149
0.808876565656566 0.848507451988573
0.811153737373737 0.850882005120996
0.813430909090909 0.853256558253419
0.815708080808081 0.855631111385843
0.817985252525253 0.858005664518266
0.820262424242424 0.860380217650689
0.822539595959596 0.862754770783112
0.824816767676768 0.865129323915536
0.827093939393939 0.867503877047959
0.829371111111111 0.869878430180382
0.831648282828283 0.872252983312806
0.833925454545455 0.874627536445229
0.836202626262626 0.877002089577652
0.838479797979798 0.879376642710076
0.84075696969697 0.881751195842499
0.843034141414141 0.884125748974922
0.845311313131313 0.886500302107346
0.847588484848485 0.888874855239769
0.849865656565657 0.891249408372192
0.852142828282828 0.893623961504616
0.85442 0.895998514637039
};
\addplot [line width=0.9pt, color4, forget plot]
table {%
0.62898 0.334099594507195
0.631257171717172 0.3370667008348
0.633534343434343 0.340033807162406
0.635811515151515 0.343000913490011
0.638088686868687 0.345968019817616
0.640365858585859 0.348935126145222
0.64264303030303 0.351902232472827
0.644920202020202 0.354869338800433
0.647197373737374 0.357836445128038
0.649474545454545 0.360803551455644
0.651751717171717 0.363770657783249
0.654028888888889 0.366737764110855
0.656306060606061 0.36970487043846
0.658583232323232 0.372671976766066
0.660860404040404 0.375639083093671
0.663137575757576 0.378606189421276
0.665414747474747 0.381573295748882
0.667691919191919 0.384540402076487
0.669969090909091 0.387507508404093
0.672246262626263 0.390474614731698
0.674523434343434 0.393441721059304
0.676800606060606 0.396408827386909
0.679077777777778 0.399375933714515
0.681354949494949 0.40234304004212
0.683632121212121 0.405310146369726
0.685909292929293 0.408277252697331
0.688186464646465 0.411244359024936
0.690463636363636 0.414211465352542
0.692740808080808 0.417178571680147
0.69501797979798 0.420145678007753
0.697295151515152 0.423112784335358
0.699572323232323 0.426079890662964
0.701849494949495 0.429046996990569
0.704126666666667 0.432014103318175
0.706403838383838 0.43498120964578
0.70868101010101 0.437948315973386
0.710958181818182 0.440915422300991
0.713235353535354 0.443882528628596
0.715512525252525 0.446849634956202
0.717789696969697 0.449816741283807
0.720066868686869 0.452783847611413
0.72234404040404 0.455750953939018
0.724621212121212 0.458718060266624
0.726898383838384 0.461685166594229
0.729175555555556 0.464652272921835
0.731452727272727 0.46761937924944
0.733729898989899 0.470586485577046
0.736007070707071 0.473553591904651
0.738284242424242 0.476520698232256
0.740561414141414 0.479487804559862
0.742838585858586 0.482454910887467
0.745115757575758 0.485422017215073
0.747392929292929 0.488389123542678
0.749670101010101 0.491356229870284
0.751947272727273 0.494323336197889
0.754224444444444 0.497290442525495
0.756501616161616 0.5002575488531
0.758778787878788 0.503224655180706
0.76105595959596 0.506191761508311
0.763333131313131 0.509158867835916
0.765610303030303 0.512125974163522
0.767887474747475 0.515093080491127
0.770164646464647 0.518060186818733
0.772441818181818 0.521027293146338
0.77471898989899 0.523994399473944
0.776996161616162 0.526961505801549
0.779273333333333 0.529928612129155
0.781550505050505 0.53289571845676
0.783827676767677 0.535862824784366
0.786104848484849 0.538829931111971
0.78838202020202 0.541797037439576
0.790659191919192 0.544764143767182
0.792936363636364 0.547731250094787
0.795213535353535 0.550698356422393
0.797490707070707 0.553665462749998
0.799767878787879 0.556632569077604
0.80204505050505 0.559599675405209
0.804322222222222 0.562566781732815
0.806599393939394 0.56553388806042
0.808876565656566 0.568500994388025
0.811153737373737 0.571468100715631
0.813430909090909 0.574435207043236
0.815708080808081 0.577402313370842
0.817985252525253 0.580369419698447
0.820262424242424 0.583336526026053
0.822539595959596 0.586303632353658
0.824816767676768 0.589270738681264
0.827093939393939 0.592237845008869
0.829371111111111 0.595204951336475
0.831648282828283 0.59817205766408
0.833925454545455 0.601139163991685
0.836202626262626 0.604106270319291
0.838479797979798 0.607073376646896
0.84075696969697 0.610040482974502
0.843034141414141 0.613007589302107
0.845311313131313 0.615974695629713
0.847588484848485 0.618941801957318
0.849865656565657 0.621908908284924
0.852142828282828 0.624876014612529
0.85442 0.627843120940135
};
\addplot [ultra thick, black, dotted]
table {%
0.79038 0.0714668649334266
0.79038 0.94026218931999
};
\addlegendentry{ResNet-50}
\addplot [thick, black, solid]
table {%
0.65718 0.0714668649334266
0.65718 0.94026218931999
};
\addlegendentry{MobileNet-v3s}
\end{axis}

\end{tikzpicture}


==> plots/adv_hist.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height={6cm},
width={0.8\textwidth},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled x ticks={false},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
title={{\bf Target class: insect}},
x grid style={white},
xlabel={Adversarial success rate},
xmajorgrids,
xmajorticks=true,
xmin=-0.0232222222222222, xmax=0.487666666666667,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Count},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=64.05,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0.00928888888888889,61);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.00928888888888889,0) rectangle (axis cs:0.0185777777777778,41);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0185777777777778,0) rectangle (axis cs:0.0278666666666667,20);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0278666666666667,0) rectangle (axis cs:0.0371555555555556,28);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0371555555555556,0) rectangle (axis cs:0.0464444444444444,18);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0464444444444444,0) rectangle (axis cs:0.0557333333333333,21);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0557333333333333,0) rectangle (axis cs:0.0650222222222222,22);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0650222222222222,0) rectangle (axis cs:0.0743111111111111,14);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0743111111111111,0) rectangle (axis cs:0.0836,8);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0836,0) rectangle (axis cs:0.0928888888888889,8);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.0928888888888889,0) rectangle (axis cs:0.102177777777778,8);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.102177777777778,0) rectangle (axis cs:0.111466666666667,9);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.111466666666667,0) rectangle (axis cs:0.120755555555556,13);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.120755555555556,0) rectangle (axis cs:0.130044444444444,19);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.130044444444444,0) rectangle (axis cs:0.139333333333333,10);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.139333333333333,0) rectangle (axis cs:0.148622222222222,9);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.148622222222222,0) rectangle (axis cs:0.157911111111111,3);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.157911111111111,0) rectangle (axis cs:0.1672,11);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.1672,0) rectangle (axis cs:0.176488888888889,8);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.176488888888889,0) rectangle (axis cs:0.185777777777778,12);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.185777777777778,0) rectangle (axis cs:0.195066666666667,16);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.195066666666667,0) rectangle (axis cs:0.204355555555556,4);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.204355555555556,0) rectangle (axis cs:0.213644444444444,5);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.213644444444444,0) rectangle (axis cs:0.222933333333333,1);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.222933333333333,0) rectangle (axis cs:0.232222222222222,7);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.232222222222222,0) rectangle (axis cs:0.241511111111111,6);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.241511111111111,0) rectangle (axis cs:0.2508,4);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.2508,0) rectangle (axis cs:0.260088888888889,6);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.260088888888889,0) rectangle (axis cs:0.269377777777778,5);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.269377777777778,0) rectangle (axis cs:0.278666666666667,10);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.278666666666667,0) rectangle (axis cs:0.287955555555556,1);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.287955555555556,0) rectangle (axis cs:0.297244444444444,3);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.297244444444444,0) rectangle (axis cs:0.306533333333333,6);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.306533333333333,0) rectangle (axis cs:0.315822222222222,4);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.315822222222222,0) rectangle (axis cs:0.325111111111111,4);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.325111111111111,0) rectangle (axis cs:0.3344,4);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.3344,0) rectangle (axis cs:0.343688888888889,1);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.343688888888889,0) rectangle (axis cs:0.352977777777778,3);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.352977777777778,0) rectangle (axis cs:0.362266666666667,2);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.362266666666667,0) rectangle (axis cs:0.371555555555556,4);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.371555555555556,0) rectangle (axis cs:0.380844444444444,1);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.380844444444444,0) rectangle (axis cs:0.390133333333333,2);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.390133333333333,0) rectangle (axis cs:0.399422222222222,2);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.399422222222222,0) rectangle (axis cs:0.408711111111111,0);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.408711111111111,0) rectangle (axis cs:0.418,1);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.418,0) rectangle (axis cs:0.427288888888889,0);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.427288888888889,0) rectangle (axis cs:0.436577777777778,1);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.436577777777778,0) rectangle (axis cs:0.445866666666667,3);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.445866666666667,0) rectangle (axis cs:0.455155555555556,1);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.455155555555556,0) rectangle (axis cs:0.464444444444444,1);
\end{axis}

\end{tikzpicture}


==> plots/mixed_rand_training_bar.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color4}{rgb}{0.758823529411765,0.511764705882353,0.711764705882353}

\begin{axis}[
height={6cm},
width={0.8\textwidth},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(1.03,0.5)}, anchor=west, draw=white!80!black, 
fill=white!89.8039215686275!black},
tick align=outside,
x grid style={white},
xlabel={Training dataset},
xmajorticks=true,
xmin=-0.5, xmax=1.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,1},
xticklabels={\textsc{Mixed-Rand},\textsc{Original}},
y grid style={white},
ylabel={Test Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.24,71.0864181518555);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,very thin};
\addlegendentry{\textsc{Mixed-Next}}

\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:0.76,48.7654304504395);
\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.08,71.5308609008789);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,very thin};
\addlegendentry{\textsc{Mixed-Rand}}

\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:0.76,0) rectangle (axis cs:0.92,53.5802459716797);
\draw[draw=white!93.3333333333333!black,fill=color2,very thin] (axis cs:-0.08,0) rectangle (axis cs:0.08,71.3333358764648);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,very thin};
\addlegendentry{\textsc{Mixed-Same}}

\draw[draw=white!93.3333333333333!black,fill=color2,very thin] (axis cs:0.92,0) rectangle (axis cs:1.08,73.8024673461914);
\draw[draw=white!93.3333333333333!black,fill=color3,very thin] (axis cs:0.08,0) rectangle (axis cs:0.24,74.8888854980469);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,very thin};
\addlegendentry{\textsc{Only-FG}}

\draw[draw=white!93.3333333333333!black,fill=color3,very thin] (axis cs:1.08,0) rectangle (axis cs:1.24,63.2345695495605);
\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:0.24,0) rectangle (axis cs:0.4,73.2345657348633);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color4,very thin};
\addlegendentry{\textsc{Original}}

\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:1.24,0) rectangle (axis cs:1.4,85.9506149291992);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.32 nan
-0.32 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.68 nan
0.68 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.16 nan
-0.16 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.84 nan
0.84 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.16 nan
0.16 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.16 nan
1.16 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.32 nan
0.32 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.32 nan
1.32 nan
};
\addplot [semithick, black, dashed, forget plot]
table {%
-0.5 11.1111111111111
1.5 11.1111111111111
};
\end{axis}

\end{tikzpicture}


==> plots/stacked_bar.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color3}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color4}{rgb}{0.8,0.470588235294118,0.737254901960784}

\begin{axis}[
height={5.5cm},
width={0.72\textwidth},
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.03,0.5)}, anchor=west, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
x grid style={white},
xlabel={Training dataset},
xmajorgrids,
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2},
xticklabels={\textsc{Mixed-Rand},\textsc{Original},\textsc{Only-BG-T}},
y grid style={white},
ylabel={Number of examples},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=4252.5,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:-0.25,0) rectangle (axis cs:0.25,3145);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,very thin};
\addlegendentry{BG Irrelevant}

\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.75,0) rectangle (axis cs:1.25,2481);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:1.75,0) rectangle (axis cs:2.25,2335);
\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:-0.25,3145) rectangle (axis cs:0.25,3234);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,very thin};
\addlegendentry{BG Required}

\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:0.75,2481) rectangle (axis cs:1.25,3223);
\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:1.75,2335) rectangle (axis cs:2.25,3456);
\draw[draw=white!93.3333333333333!black,fill=color2,very thin] (axis cs:-0.25,3234) rectangle (axis cs:0.25,3607);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,very thin};
\addlegendentry{BG Fools}

\draw[draw=white!93.3333333333333!black,fill=color2,very thin] (axis cs:0.75,3223) rectangle (axis cs:1.25,3325);
\draw[draw=white!93.3333333333333!black,fill=color2,very thin] (axis cs:1.75,3456) rectangle (axis cs:2.25,3612);
\draw[draw=white!93.3333333333333!black,fill=color3,very thin] (axis cs:-0.25,3607) rectangle (axis cs:0.25,4005);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,very thin};
\addlegendentry{BG+FG Required}

\draw[draw=white!93.3333333333333!black,fill=color3,very thin] (axis cs:0.75,3325) rectangle (axis cs:1.25,4023);
\draw[draw=white!93.3333333333333!black,fill=color3,very thin] (axis cs:1.75,3612) rectangle (axis cs:2.25,3996);
\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:-0.25,4005) rectangle (axis cs:0.25,4050);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color4,very thin};
\addlegendentry{BG+FG Fools}

\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:0.75,4023) rectangle (axis cs:1.25,4050);
\draw[draw=white!93.3333333333333!black,fill=color4,very thin] (axis cs:1.75,3996) rectangle (axis cs:2.25,4050);
\end{axis}

\end{tikzpicture}


==> plots/synthetic_training_bar.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
height={6cm},
width={0.8\textwidth},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
at={(0.05,0.8)}, anchor=west, draw=white!80!black, 
fill=white!89.8039215686275!black},
tick align=outside,
x grid style={white},
enlarge x limits=0.1,
xlabel={Training dataset},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2},
xticklabels={\textsc{Only-BG-B},\textsc{Only-BG-T},\textsc{No-FG}},
y grid style={white},
ylabel={Test Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=100,
ytick style={color=white!33.3333333333333!black}
]
\addlegendimage{empty legend}
\addlegendentry{{\bf Testing dataset}}

\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:-0.4,0) rectangle (axis cs:0,54.2962951660156);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color0,very thin};
\addlegendentry{Same as train}

\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:0.6,0) rectangle (axis cs:1,50.2469139099121);
\draw[draw=white!93.3333333333333!black,fill=color0,very thin] (axis cs:1.6,0) rectangle (axis cs:2,70.9135818481445);
\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,42.0987663269043);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,very thin};
\addlegendentry{\textsc{Original}}

\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:1,0) rectangle (axis cs:1.4,49.0617294311523);
\draw[draw=white!93.3333333333333!black,fill=color1,very thin] (axis cs:2,0) rectangle (axis cs:2.4,48.9382705688477);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.2 nan
-0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.8 nan
0.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.8 nan
1.8 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.2 nan
0.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.2 nan
1.2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.2 nan
2.2 nan
};
\addplot [semithick, black, dashed, forget plot]
table {%
-1.0 11.1111111111111
3.0 11.1111111111111
};
\end{axis}

\end{tikzpicture}

